Causal inference for data-driven debugging and decision making in cloud computing

Cloud computing involves complex technical and economical systems and interactions. This brings about various challenges, two of which are: (1) debugging and control to optimize the performance of computing systems, with the help of sandbox experiments, and (2) privacy-preserving prediction of the cost of ``spot'' resources for decision making of cloud clients. In this paper, we formalize debugging by counterfactual probabilities and control by post-(soft-)interventional probabilities. We prove that counterfactuals can approximately be calculated from a ``stochastic'' graphical causal model (while they are originally defined only for ``deterministic'' functional causal models), and based on this sketch a data-driven approach to address problem (1). To address problem (2), we formalize bidding by post-(soft-)interventional probabilities and present a simple mathematical result on approximate integration of ``incomplete'' conditional probability distributions. We show how this can be used by cloud clients to trade off privacy against predictability of the outcome of their bidding actions in a toy scenario. We report experiments on simulated and real data.

==> include/plot_deb2m11_nonclip.tex <==
% This file was created by matplotlib2tikz v0.5.4.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xmin=7, xmax=15,
ymin=0, ymax=120000000,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [white!66.666666666666657!black, mark=x, mark size=3, only marks]
table {%
7 6966485
7 13060393
7 5662188
7 26883821
7 5859847
7 20967633
7 7604063
7 2665505
7 11455655
7 16823348
7 25989552
7 24066787
7 18323358
7 9235189
7 28324841
7 15362152
7 14593599
7 3692962
7 25255546
7 23924265
7 4773525
7 7910238
7 13456586
7 4474424
7 27702283
7 32456200
7 16177877
7 10027540
7 28303144
7 27420814
7 2040862
7 5067713
7 24432882
7 11823766
7 4879909
7 18471140
7 16639838
7 18039680
7 5868493
7 6129185
7 10516786
7 30248378
7 22931437
7 17458624
7 11006933
7 19051590
7 15560800
7 24241049
7 11028009
7 12569809
7 18980129
7 21655171
7 25365858
7 15038291
7 16830586
7 8296596
7 9820161
7 13760558
7 5233657
7 22625835
7 5516717
7 4129844
7 3946630
7 5624357
7 38311682
7 18310683
7 12488371
7 11317476
7 28005015
7 20831708
7 26387816
7 24339215
7 20147418
7 21673900
7 14413540
7 19432339
7 11927814
7 25150145
7 23807435
7 11844799
7 8653786
7 15265282
7 21737923
7 17553579
7 15549813
7 26078958
7 47274237
7 21711989
7 19970849
7 26716829
7 25177287
7 18221712
7 16978237
7 22994209
7 20711458
7 21347717
7 26144962
7 20026880
7 19549002
7 46934960
7 21231259
7 20992660
7 47254910
7 27306579
7 18259334
7 46879156
7 15692224
7 12248006
7 5813561
7 7352415
7 22007768
7 6921596
7 19224163
7 5505038
7 8916191
7 6710169
7 14128821
7 10072040
7 46924630
7 11217839
7 35989306
7 24009292
7 8961461
7 47081330
7 27141088
7 16847642
7 12143928
7 25646605
7 8737527
7 17323810
7 20357524
7 8795416
7 14810888
7 47088066
7 22877163
7 37564048
7 7532578
7 10994443
7 12354183
7 22185224
7 18570683
7 16141849
7 32186334
7 7283295
7 8018733
7 14697277
7 25229325
7 25487633
7 27504995
7 4344348
7 47238730
7 13757297
7 21025099
7 13146115
7 22884895
7 26295945
7 5168760
7 17547166
7 17231708
7 9524624
7 14566651
7 4050686
7 9946310
7 22378652
7 12231857
7 9349445
7 9378409
7 24431653
7 18883497
7 23032289
7 7520188
7 5686266
7 8280122
7 31259196
7 24440105
7 12973698
7 12706782
7 5085560
7 12764856
7 15250233
7 3561982
7 13200845
7 18054210
7 12183427
7 4124531
7 4338654
7 11449491
7 9703033
7 21447784
7 17620168
7 7445901
7 34537540
7 20230646
7 20173509
7 16327517
7 23195826
7 27995928
7 19864068
7 11080869
7 36012785
7 14639723
7 18392474
7 9125006
7 12191825
7 16450190
7 2027866
7 16169915
7 19252850
7 21544279
7 20320577
7 18343750
7 19170572
7 7525046
7 7644609
7 22517396
7 18314622
7 3788371
7 26332235
7 17170127
7 17719116
7 6541002
7 11448425
7 7734988
7 16058744
7 25460382
7 9131377
7 15982672
7 10570845
7 12800268
7 20624486
7 15306417
7 28603659
7 34765445
7 46311558
7 5902573
7 34546738
7 46719493
7 46612235
7 46789419
7 2075369
7 5698892
7 8239445
7 12464053
7 21154477
7 19626495
7 23624832
7 22947114
7 3290946
7 4285653
7 13435316
7 10980558
7 7307017
7 7594661
7 16722625
7 8358480
7 14941251
7 4130017
7 4885643
7 10495457
7 10411456
7 16115242
7 4457682
7 22983964
7 13317761
7 5956437
7 18320304
7 16329233
7 11763075
7 5930489
7 28262698
7 8692878
7 22113364
7 19710691
7 18811402
7 22092465
7 12280753
7 2838865
7 5006862
7 26562679
7 23526977
7 24911639
7 7711165
7 25881873
7 12490160
7 36059902
7 14646248
7 17124823
7 11943455
7 12399960
7 15356412
7 14808203
7 4210288
7 25257379
7 19150581
7 23285274
7 21957589
7 12913352
7 15906891
7 19978338
7 26189415
7 16496104
7 10603685
7 12217521
7 9209351
7 47014397
7 5547103
7 21314921
7 28953810
7 19804649
7 15030895
7 19260924
7 10136398
7 6049244
7 5901360
8 12361886
8 12780926
8 36110799
8 5935933
8 2768236
8 14588933
8 9822090
8 46657470
8 41666342
8 33236462
8 3959528
8 7566159
8 36791579
8 26137982
8 10533969
8 6871802
8 35643489
8 24411734
8 10650169
8 17226137
8 32395664
8 21151224
8 17983828
8 19881508
8 47456610
8 23600143
8 17362337
8 28209277
8 9739691
8 18195355
8 11917627
8 14445512
8 5386821
8 21772376
8 23773007
8 21549209
8 17147090
8 9331699
8 9195542
8 6887420
8 13061901
8 22564403
8 6953452
8 17386258
8 17460459
8 38999008
8 3459914
8 9930972
8 10071727
8 36915287
8 6987742
8 31263250
8 11441470
8 8337153
8 21551663
8 4283326
8 5665006
8 24215764
8 7919074
8 23679564
8 15623910
8 25245605
8 24823092
8 25584084
8 10256839
8 24020652
8 28766529
8 46978818
8 4589068
8 31700503
8 6650768
8 10799955
8 14853345
8 39422144
8 24202220
8 7289950
8 21186074
8 7071765
8 7366536
8 18968659
8 27776013
8 6873307
8 12436918
8 6829007
8 14053007
8 13492150
8 18476951
8 12200179
8 18352212
8 46325190
8 4371061
8 28162593
8 7686611
8 5008200
8 18003181
8 19112533
8 27993934
8 29819264
8 11995484
8 8110607
8 17369061
8 25469023
8 18326096
8 25351126
8 12898503
8 47354273
8 7544495
8 9046120
8 15425534
8 22862932
8 35796202
8 46800987
8 30656601
8 1742083
8 25751081
8 10765933
8 25075288
8 14866478
8 26792003
8 24565376
8 13191564
8 8274080
8 23129123
8 5438121
8 21893487
8 13340734
8 25627266
8 17240804
8 14475121
8 28583570
8 9606668
8 24292317
8 44634342
8 22861691
8 25104240
8 14082972
8 6805132
8 47037912
8 10432255
8 44769650
8 30007895
8 32717915
8 15805932
8 4925076
8 21221924
8 9302373
8 19246167
8 23796854
8 24540180
8 12950630
8 5592774
8 23155465
8 3955569
8 15975079
8 12682640
8 21138273
8 7025911
8 25813556
8 21574239
8 20650769
8 7208928
8 9709922
8 47150258
8 17663317
8 25752970
8 8555457
8 23120030
8 15742623
8 18163814
8 13513965
8 46954733
8 23536197
8 18537650
8 20498544
8 13824598
8 28298111
8 12769207
8 5040478
8 23482567
8 27482318
8 15379106
8 4450153
8 21108433
8 28437334
8 8536723
8 8134118
8 20484704
8 11474377
8 17653036
8 6007132
8 5968916
8 3814032
8 27432116
8 10782764
8 5092826
8 9117742
8 13442899
8 19554495
8 13616133
8 7406494
8 17505736
8 14330990
8 24007261
8 46664067
8 21523156
8 7040571
8 4500370
8 12625365
8 20599138
8 3446172
8 20760453
8 8902758
8 19974131
8 4723203
8 4925497
8 9336854
8 9395726
8 27202170
8 4255764
8 11805811
8 11250961
8 15233538
8 16510922
8 4634960
8 7436808
8 20286802
8 4701402
8 23545390
8 23737005
8 23337763
8 11697972
8 5959834
8 22779787
8 5481335
8 15402621
8 46857060
8 18993859
8 7839086
8 44675039
8 23967583
8 7390091
8 17860318
8 7258750
8 5812371
8 5479083
8 5920053
8 3736930
8 7719103
8 35218947
8 7329863
8 5298557
8 7267547
8 4132738
8 12987103
8 16276595
8 7749454
8 6213768
8 2779068
8 3870619
8 7240471
8 25948673
8 23685086
8 8128283
8 19105795
8 15999625
8 6474993
8 13846036
8 9385257
8 16297320
8 23480793
8 28899234
8 6709729
8 15965359
8 7150657
8 4391632
8 6772398
8 6410215
8 18259583
8 5717428
8 8181579
8 5459927
8 16579862
8 8347592
8 8849363
8 14827642
8 32135827
8 21272996
8 46969341
8 5830891
8 12958585
8 21746778
8 7188555
8 27072541
8 28300727
8 5642698
8 20011277
8 20667677
8 13278352
8 48292170
8 3585308
8 10945515
8 14254797
8 22305372
8 14720758
8 8653278
8 20517096
8 23903242
8 31140375
8 11966828
8 39122731
8 3274085
8 15992216
8 8425890
8 7913524
8 18319577
9 3288794
9 6332579
9 19945324
9 17545280
9 10573725
9 19726066
9 23557469
9 19514405
9 28011778
9 18215253
9 11689036
9 17916863
9 20935972
9 9804076
9 5249174
9 33238764
9 6036626
9 18883538
9 22186700
9 19269423
9 14956497
9 16671046
9 24668753
9 16502286
9 15391052
9 14149410
9 14033521
9 46915632
9 46922744
9 19735981
9 37619291
9 20622050
9 7597090
9 5666630
9 13297190
9 21298244
9 18728600
9 35910148
9 9550653
9 25871988
9 9171327
9 12755500
9 19282744
9 15603929
9 17306383
9 4256982
9 5961226
9 47185379
9 23761118
9 8547426
9 1968322
9 16595941
9 13278032
9 15606120
9 11060333
9 46964976
9 13196612
9 20318158
9 19057002
9 12406541
9 13149123
9 5405324
9 2935767
9 28175120
9 7840412
9 17023354
9 7363655
9 20527200
9 14741745
9 3862978
9 5075867
9 9360698
9 34562923
9 17739340
9 25067344
9 23631480
9 29511969
9 14602742
9 15863339
9 23850024
9 46814558
9 10701438
9 7926113
9 27382714
9 20572859
9 18376234
9 9846616
9 30914543
9 36035492
9 18097684
9 46650603
9 22440930
9 20359132
9 35947164
9 17968759
9 37135440
9 20984602
9 21942412
9 33576709
9 7645442
9 47755886
9 26939129
9 11902590
9 30033599
9 49111186
9 47235426
9 36508133
9 36542316
9 46687365
9 42254741
9 38575744
9 21640012
9 10845470
9 36749675
9 28754130
9 21041627
9 21845010
9 18544608
9 31291416
9 17231917
9 25999706
9 19754874
9 47011295
9 21698933
9 9948802
9 20673378
9 47106123
9 10818114
9 14472076
9 23277183
9 46418934
9 38450869
9 28553073
9 25996787
9 46848237
9 56725349
9 9435535
9 13194535
9 15094078
9 28286943
9 7674563
9 46183823
9 47428251
9 74919986
9 17432650
9 9111638
9 46969532
9 32784750
9 23886501
9 8373187
9 9374066
9 39653600
9 16271688
9 18421478
9 21109305
9 27476405
9 35204546
9 9177605
9 21419255
9 18472809
9 25272586
9 16479108
9 46839766
9 47428306
9 22402696
9 18883736
9 38471933
9 46567009
9 14713358
9 12549616
9 46507466
9 38421629
9 8758658
9 22419036
9 46216852
9 15362146
9 25568671
9 21957045
9 27342006
9 38547695
9 22749718
9 17808386
9 22380809
9 12774322
9 11574724
9 15734296
9 31419200
9 30394855
9 14165829
9 7082576
9 24288413
9 27380215
9 17086592
9 31126825
9 33790927
9 18540290
9 24468449
9 10299814
9 10253463
9 20449189
9 7667432
9 17108901
9 7457186
9 34930400
9 23572704
9 10756101
9 9715519
9 17653069
9 30475161
9 15432532
9 14211487
9 47681111
9 13106487
9 19564032
9 10087936
9 29273265
9 22582361
9 9634088
9 5669598
9 25886453
9 19895839
9 14425915
9 14615719
9 19273953
9 19841017
9 48688157
9 14500438
9 8724022
9 32520489
9 25143899
9 23630541
9 39713082
9 32567864
9 37724608
9 28154813
9 10605788
9 26256048
9 46948642
9 46886169
9 5238515
9 10613990
9 14837953
9 25655262
9 24051031
9 26845408
9 32144298
9 24586303
9 29168560
9 33261372
9 22852154
9 11605653
9 8899760
9 38173729
9 48384188
9 10968184
9 20110215
9 20447535
9 21395294
9 10405530
9 5790652
9 11236858
9 35279915
9 20681892
9 19238260
9 9986149
9 49054458
9 29220232
9 6700085
9 6134467
9 34927163
9 17651355
9 6308780
9 11403049
9 10934448
9 26692194
9 11452010
9 18963942
9 10463429
9 44596205
9 11691751
9 37767089
9 34936006
9 18203217
9 19375183
9 13699385
9 47221549
9 47396210
9 5678495
9 6250333
9 15063091
9 34557180
9 35653210
9 7206495
9 17168485
9 7522090
9 17754824
9 26824543
9 24191674
9 11741216
9 25256491
9 39183155
9 20768922
9 6407510
9 34550423
9 17716837
9 20827720
9 5717081
9 15758558
9 15362016
9 5738896
9 20515362
9 42862230
9 47356446
9 9553214
9 10300631
9 15838512
9 31817398
9 5658363
9 8037792
9 26262474
10 14103834
10 14002382
10 34050017
10 8711962
10 21522748
10 6637045
10 15743513
10 26665801
10 12151605
10 9650263
10 22887088
10 5946374
10 5711226
10 7450086
10 18026321
10 47941629
10 12958979
10 8780298
10 11187927
10 26554102
10 22156738
10 7036809
10 47302340
10 53130912
10 17651949
10 15409118
10 18432816
10 47589865
10 21871392
10 33864033
10 38949097
10 42766183
10 47306907
10 17911912
10 9084636
10 14802647
10 47701438
10 11857207
10 9157202
10 12507086
10 8586366
10 6397747
10 22106565
10 29075471
10 12050909
10 17765097
10 20337526
10 31569514
10 35032754
10 5470844
10 26084577
10 20650367
10 18949891
10 9258644
10 27716393
10 24190656
10 21558664
10 9305764
10 10065714
10 17928514
10 28078654
10 20994223
10 19361581
10 12439135
10 46974042
10 26592720
10 17400801
10 19838660
10 16641404
10 46908348
10 23854545
10 7336898
10 10614197
10 5941896
10 21106792
10 46849667
10 20947048
10 28279947
10 48214593
10 7130700
10 7557002
10 33432392
10 46727309
10 46263590
10 13278598
10 47501862
10 23178193
10 26349116
10 19601444
10 10905597
10 46096676
10 15359973
10 21465657
10 10612839
10 24393637
10 11032657
10 24295165
10 7955783
10 32610761
10 46777230
10 30268950
10 21229247
10 27744671
10 22992762
10 30191128
10 16583571
10 47909029
10 19938578
10 14646204
10 11271182
10 26199735
10 55435628
10 22739411
10 30147203
10 24726069
10 46990052
10 7474106
10 18600802
10 37457727
10 10473031
10 15432639
10 33364061
10 24411898
10 13870473
10 15785645
10 10177279
10 23391363
10 25852522
10 18236524
10 25283256
10 26150448
10 28520566
10 42982200
10 37460391
10 31217372
10 29562824
10 34010948
10 22440632
10 27408062
10 41834423
10 38139187
10 25515247
10 9630107
10 47310625
10 35030389
10 31550163
10 47162080
10 15745026
10 30586221
10 23997399
10 19685429
10 20474467
10 21926101
10 14074267
10 21368304
10 17033420
10 34931976
10 19810697
10 46707798
10 18722382
10 18609620
10 47820764
10 30747909
10 17931189
10 13351772
10 15567974
10 33892784
10 25891456
10 30306917
10 14899504
10 39895476
10 35848661
10 30336006
10 11879053
10 21533161
10 20358903
10 12226280
10 12133685
10 5836048
10 12232270
10 21182207
10 9274418
10 47598266
10 20364173
10 14640205
10 22103603
10 11651410
10 19745073
10 26485341
10 20753445
10 47465652
10 56495024
10 5855090
10 7637325
10 8258899
10 17662356
10 10282043
10 16586608
10 19522637
10 15188676
10 10790740
10 16211907
10 11286294
10 31847108
10 22952539
10 13548417
10 10413858
10 20628546
10 14115664
10 11657065
10 8337485
10 37485988
10 46821454
10 6096972
10 12344253
10 18776564
10 23928194
10 30328166
10 18964525
10 26613033
10 14224700
10 17422610
10 14603725
10 14019073
10 26670449
10 25673720
10 11343313
10 18286170
10 18565584
10 28978076
10 16017544
10 35818046
10 31544342
10 23546641
10 28848716
10 15315235
10 11425735
10 10971510
10 20003959
10 24258326
10 16788718
10 20803997
10 20670383
10 39516485
10 12534171
10 11681225
10 8982862
10 26616075
10 24734226
10 16331007
10 17067740
10 45401614
10 5510364
10 9636267
10 8949353
10 10581595
10 21018102
10 18864842
10 42838036
10 58717976
10 5268343
10 7225286
10 27944646
10 22967380
10 19924235
10 18675899
10 19186191
10 12146039
10 28182751
10 9608967
10 19964891
10 46748841
10 14722856
10 6967010
10 13152513
10 9121452
10 22416827
10 28812459
10 9526052
10 19911686
10 26880387
10 27567574
10 9362044
10 13475088
10 10763717
10 32467225
10 10491045
10 10462846
10 25884678
10 14431576
10 47763052
10 15962030
10 18759417
10 26917343
10 13858611
10 20679234
10 22824200
10 31376328
10 45484341
10 20729747
10 19383774
10 31671899
10 42045661
10 18135179
10 10335159
10 11124293
10 35155088
10 23020248
10 13440661
10 5230823
10 30896725
10 8587452
10 28683744
10 39247242
10 15051507
10 18068236
10 15729621
10 26860946
10 25447572
10 18033730
10 9709609
10 5239458
10 19996253
10 28793744
10 30848098
10 15996627
10 46022592
11 15574773
11 5622610
11 47006131
11 41810939
11 30895673
11 11663912
11 24189592
11 23160392
11 36097537
11 11919188
11 25414869
11 36458729
11 57508325
11 21447475
11 30355895
11 25512215
11 19796162
11 26570302
11 7637091
11 27107292
11 24073221
11 21447379
11 47073201
11 43450204
11 21331112
11 25187425
11 18772528
11 19283808
11 33098911
11 25135267
11 22790089
11 46994618
11 47921365
11 17646078
11 22288045
11 47369072
11 28777906
11 17103969
11 11918109
11 44492975
11 20740844
11 7695007
11 5338319
11 24515017
11 8316616
11 20610942
11 36636453
11 5080656
11 47408843
11 22402924
11 22703982
11 9661312
11 11007749
11 12441706
11 41287479
11 60048932
11 19191709
11 23349166
11 10149244
11 8514848
11 12784000
11 15105156
11 20696240
11 9479837
11 11602269
11 23485410
11 46176754
11 18231228
11 6727489
11 20423173
11 46111048
11 26413899
11 32719633
11 30855014
11 21614377
11 28652813
11 25474746
11 25612095
11 24273618
11 19914401
11 46558091
11 46434316
11 29447168
11 46463321
11 46128323
11 10152777
11 21440725
11 35498822
11 14480365
11 37613307
11 16653979
11 33077237
11 47281573
11 5251833
11 17328444
11 41223884
11 21134016
11 47051883
11 9803581
11 14478352
11 44611471
11 46328838
11 26479859
11 33505559
11 7326024
11 40274066
11 26288271
11 13828317
11 28329816
11 18966358
11 47520555
11 25279810
11 19303783
11 28243005
11 15054212
11 8295740
11 46930553
11 47077294
11 22398568
11 22932426
11 5765655
11 35801453
11 47031218
11 21952875
11 32645117
11 14801822
11 18500358
11 26540455
11 47237931
11 19819327
11 59196859
11 8352963
11 22474785
11 17869819
11 30699481
11 18115914
11 46821233
11 9263145
11 20580762
11 78999940
11 32544863
11 27581941
11 46026093
11 37614197
11 14146400
11 32781371
11 46166883
11 46302373
11 22141397
11 46216976
11 6295217
11 36479493
11 26179433
11 12247053
11 47471511
11 20372200
11 13896491
11 26834556
11 48051245
11 32996954
11 9239855
11 22486583
11 39745014
11 22588877
11 6441393
11 11631879
11 23302259
11 46635204
11 18758270
11 20089664
11 24155944
11 9650297
11 35337297
11 22827175
11 12125222
11 24637952
11 21584367
11 23534368
11 19448973
11 15023794
11 15709495
11 20107050
11 5004628
11 66078483
11 23898506
11 15009818
11 46210177
11 10787825
11 14473179
11 13918466
11 36161454
11 16545556
11 10332856
11 20015283
11 6910855
11 20428758
11 15187058
11 9948020
11 10609015
11 10663817
11 32300945
11 11511021
11 28634882
11 14230066
11 27206030
11 66048161
11 46211984
11 46273442
11 7657486
11 46904048
11 39548494
11 28399789
11 21798494
11 30382419
11 46772249
11 39302192
11 36927416
11 46161760
11 25273900
11 5948274
11 31704023
11 12613057
11 28606326
11 29759872
11 23534590
11 35363372
11 22782655
11 16974549
11 40784876
11 23057598
11 20924286
11 47317432
11 48107058
11 17993267
11 18496493
11 14562074
11 17536039
11 4149390
11 46730153
11 20866163
11 29295080
11 46649973
11 16597754
11 10095694
11 30687485
11 19983859
11 25468940
11 26526209
11 5919598
11 25412358
11 71891581
11 43133989
11 12243244
11 9307671
11 46546568
11 45957793
11 32657148
11 11151191
11 28636079
11 8208782
11 8276225
11 13827885
11 9251693
11 24697564
11 11926977
11 28935700
11 27053005
11 7190376
11 15103702
11 18584381
11 12911364
11 22591452
11 9211951
11 26825230
11 19891206
11 47555086
11 13867795
11 26613381
11 19856096
11 56495611
11 8101556
11 18736452
11 26804085
11 21663056
11 33591904
11 7592319
11 25693806
11 46734847
11 19757521
11 6930684
11 47484252
11 7494249
11 19576381
11 9690260
11 29094789
11 18160077
11 37549584
11 28082655
11 16547549
11 22824992
11 72949605
11 48037092
11 14726684
11 46742658
11 28089866
11 48134024
11 35198525
11 30051495
11 18166952
11 48017124
11 33803271
11 9135088
11 25825518
11 15881581
11 23214755
11 18806634
11 12558073
11 47685042
11 47295294
11 28151184
11 13040626
11 47343740
11 36664454
11 11079848
11 10490644
11 12565790
12 8214613
12 18691555
12 22773734
12 46510060
12 19567208
12 6513515
12 20750784
12 46279960
12 27021599
12 32803911
12 27566971
12 27191200
12 48184065
12 24938097
12 27859109
12 57057903
12 6292784
12 16173590
12 14717033
12 5790723
12 77420544
12 31285076
12 6726096
12 9650247
12 12425897
12 24775076
12 27881755
12 21551766
12 23570607
12 23306891
12 29966926
12 21588226
12 49131855
12 10121453
12 11052396
12 21869903
12 54012829
12 25081138
12 14313330
12 8303682
12 31726715
12 8180561
12 7144587
12 11463660
12 12757828
12 8985570
12 24103107
12 19137796
12 46927638
12 10581718
12 21567566
12 6550945
12 25956083
12 4088344
12 5213869
12 5687826
12 19736197
12 23458433
12 11851145
12 46887360
12 16572117
12 42053184
12 34153949
12 46881126
12 22759619
12 23600151
12 32578942
12 10048200
12 20611378
12 7866091
12 41468029
12 7685632
12 10464091
12 25171267
12 40018380
12 24073996
12 25759927
12 27840508
12 20070756
12 21880653
12 21731842
12 45827673
12 47408348
12 25774822
12 9867217
12 31722910
12 47335373
12 14482807
12 29052502
12 9907854
12 19027561
12 48381541
12 7505214
12 46504588
12 16292600
12 19556384
12 22034527
12 21394033
12 9367593
12 17308579
12 18544832
12 13891941
12 19230250
12 13614361
12 53994056
12 28751112
12 47769424
12 35098628
12 8137771
12 19394193
12 23703350
12 12283423
12 28015518
12 17951371
12 78886077
12 35482890
12 11213850
12 7643474
12 47351619
12 10881684
12 5387849
12 20638846
12 14923077
12 18582425
12 24736579
12 31433515
12 14960334
12 46605317
12 18599848
12 27025819
12 42231172
12 46837616
12 27180721
12 22842691
12 22187025
12 36038726
12 36041273
12 16198920
12 40531591
12 19992185
12 46301905
12 24137898
12 46733954
12 16277871
12 6076477
12 22493587
12 22931306
12 21694717
12 22569073
12 20311340
12 27461700
12 19090252
12 13401351
12 17691278
12 17717427
12 6614470
12 14551036
12 10897565
12 20720192
12 28642106
12 11421144
12 21326465
12 8168354
12 27405232
12 13384260
12 25596350
12 15069622
12 47336837
12 20151321
12 27826727
12 62295920
12 9763221
12 9507839
12 29855071
12 22611136
12 18469484
12 6054082
12 24076893
12 11476313
12 9007577
12 48479131
12 24582423
12 34466663
12 31983989
12 11545467
12 15905555
12 14890776
12 18885414
12 12148538
12 35273062
12 18325118
12 25137558
12 10746843
12 22884479
12 23719482
12 8111343
12 30552363
12 21338493
12 13637755
12 15944133
12 46971476
12 53630688
12 25436862
12 20373242
12 26317030
12 23911233
12 11440278
12 18815827
12 5939350
12 19578039
12 19519932
12 18589990
12 15414400
12 39153856
12 16117505
12 13849610
12 9935860
12 25148684
12 20607774
12 6977313
12 20636804
12 10434282
12 46660580
12 8231326
12 18800746
12 7074417
12 23508172
12 21817694
12 18802240
12 28595692
12 28258769
12 18061336
12 20945046
12 37722822
12 47421269
12 19476080
12 6764247
12 12290014
12 24383319
12 50284031
12 23732680
12 17197608
12 64823500
12 47200432
12 14662111
12 18086853
12 17627176
12 48329328
12 14069087
12 5292532
12 10118264
12 21211213
12 9792619
12 38804354
12 101648212
12 25134545
12 15923400
12 48092747
12 27533221
12 7248667
12 22121946
12 16076131
12 33250117
12 6832733
12 22681071
12 7341132
12 12283529
12 9570959
12 21659828
12 19090314
12 15133743
12 21992687
12 10887461
12 43877964
12 37888117
12 25019501
12 9194144
12 20560927
12 47437507
12 8257778
12 5344193
12 18625155
12 22488709
12 15244569
12 14766810
12 27011356
12 21074270
12 23030014
12 15479098
12 46343372
12 28072356
12 28706036
12 11099359
12 46236044
12 12231364
12 9249886
12 15063513
12 19744972
12 22961205
12 46693857
12 19687156
12 24005755
12 31386516
12 23329511
12 22306574
12 7775882
12 5726012
12 17127166
12 17172241
12 26732024
12 23759492
12 28255947
12 47406693
12 23540482
12 7368305
12 23490597
12 111501631
12 11278663
12 7684669
12 44006167
12 18365960
13 46480309
13 22490364
13 24095130
13 21808057
13 27461758
13 9063416
13 5914217
13 27551995
13 12758604
13 13829302
13 17561710
13 21851915
13 46205148
13 28239125
13 24651904
13 26479687
13 30354521
13 6443762
13 11309219
13 7001271
13 46259741
13 19186516
13 46926815
13 12365270
13 9467704
13 7221258
13 21898072
13 17657962
13 25101035
13 20097182
13 14099395
13 15244554
13 47799802
13 11222655
13 22763818
13 21242647
13 46185486
13 35350746
13 19499186
13 16540085
13 13495200
13 46180994
13 10948161
13 18802941
13 20034873
13 22399719
13 5111090
13 22390448
13 12210332
13 61323147
13 37999857
13 7575937
13 19465513
13 27281473
13 11050819
13 12364760
13 13721891
13 19343712
13 28068312
13 11892795
13 7444729
13 24745719
13 20236129
13 23392288
13 7678131
13 40104889
13 11359022
13 37742984
13 6940057
13 23051967
13 47446904
13 13634272
13 23213230
13 12681904
13 14145376
13 5849734
13 5321337
13 24786340
13 59141597
13 37708921
13 21607006
13 8828137
13 28353490
13 34120861
13 21784913
13 25848064
13 32763191
13 77028802
13 10922766
13 10285269
13 20015730
13 22495449
13 28012231
13 33310637
13 20093021
13 25269344
13 7910364
13 54667107
13 5342384
13 19119705
13 5881119
13 21940843
13 46741318
13 30517201
13 29331698
13 21562921
13 20490714
13 66341776
13 52428251
13 8873740
13 19492578
13 34743412
13 42581947
13 73773151
13 17952810
13 14907540
13 25502368
13 93269217
13 6044486
13 29674554
13 19890594
13 21793951
13 5335410
13 4658517
13 24546718
13 23728170
13 22140528
13 9379537
13 7528746
13 73914019
13 22383500
13 11382579
13 23357066
13 9366840
13 28793597
13 47364482
13 31109698
13 26193014
13 51068088
13 45914754
13 6970071
13 20539200
13 50139924
13 21660396
13 17354068
13 12783179
13 34780000
13 11082662
13 26864509
13 38363690
13 19848886
13 23087103
13 9915407
13 12909142
13 8681576
13 7261228
13 46625436
13 70818328
13 51855836
13 13562006
13 10632585
13 40783225
13 47522805
13 18489188
13 7638118
13 13150118
13 82727267
13 20667846
13 7402199
13 24839714
13 23401057
13 12957950
13 17150546
13 21009030
13 47043504
13 18080952
13 21294560
13 32076509
13 8873387
13 28251757
13 24553274
13 45559420
13 23255559
13 19363325
13 22240228
13 71158557
13 42197811
13 6537602
13 20195354
13 25002039
13 13133946
13 15373607
13 26468725
13 13772541
13 24716411
13 30466420
13 25517052
13 12640434
13 9576105
13 9105354
13 26432939
13 19412452
13 10117578
13 46553568
13 46567563
13 9388176
13 9664849
13 40575828
13 26456213
13 17245582
13 16767821
13 21933895
13 18903045
13 33619633
13 20384311
13 22198595
13 28695967
13 29799087
13 46252138
13 18629757
13 46242641
13 46932013
13 5950780
13 13161071
13 8562251
13 29594103
13 14846391
13 19343295
13 13341058
13 9830842
13 16034983
13 9995645
13 29180779
13 17924150
13 27646816
13 16162880
13 22532180
13 27304075
13 37754428
13 27866253
13 21574776
13 41952637
13 39505759
13 22623671
13 11498806
13 24306158
13 39848890
13 18633845
13 11700717
13 46926361
13 19467779
13 47878788
13 25359397
13 22910616
13 48527619
13 38385490
13 22561176
13 25975270
13 31242272
13 46719669
13 31483014
13 41586862
13 20909580
13 47180428
13 22528295
13 22040154
13 18405866
13 25348882
13 5749106
13 5691550
13 29373555
13 20877472
13 7700405
13 20882370
13 5171348
13 36827231
13 8531680
13 25785917
13 7440022
13 27543272
13 19767141
13 17953853
13 22767501
13 19729995
13 10448349
13 17799592
13 7533501
13 8397981
13 10256884
13 12182164
13 45931585
13 33267920
13 40722224
13 46932486
13 13484902
13 9082379
13 47143424
13 16790225
13 10840751
13 25639947
13 15836128
13 42919880
13 21121180
13 47072023
13 12460114
13 51645104
13 8836155
13 18069338
13 46171676
13 16361372
13 33026280
13 54552530
13 55386423
13 42715880
13 32769751
13 20389612
13 50015448
13 39340246
13 20653195
13 9137793
13 66734460
13 46013935
13 38692411
13 33732270
13 23175748
13 10991625
13 27993131
13 24404565
13 26394382
13 17758363
13 5981517
14 11631010
14 19518287
14 6148207
14 25605577
14 46792601
14 10129144
14 31468263
14 14051345
14 25739101
14 40132964
14 48450752
14 48030662
14 20043907
14 13348054
14 9645283
14 38305937
14 48407627
14 28356320
14 23521515
14 29476903
14 20355608
14 22315852
14 26449515
14 45517055
14 9850050
14 12939955
14 50557738
14 48938252
14 24498416
14 5349093
14 70802957
14 12508298
14 14902170
14 19599350
14 16562826
14 48298833
14 12118443
14 15641191
14 23150973
14 19601579
14 9675936
14 8466643
14 14708502
14 12973050
14 25488907
14 47400219
14 47379949
14 44159694
14 8958138
14 20314719
14 42153225
14 6102236
14 5897199
14 28096372
14 28673928
14 46428518
14 26245025
14 19440148
14 32546024
14 5880685
14 39616861
14 13993330
14 8513933
14 20385262
14 40263922
14 22479561
14 16155187
14 48200177
14 46381959
14 22192594
14 5093650
14 23516573
14 34769321
14 9599598
14 6031050
14 25238426
14 15435849
14 11374534
14 20587659
14 20843395
14 48792294
14 18747960
14 19904710
14 50505285
14 25785934
14 9152501
14 54165421
14 35836937
14 5559438
14 15388763
14 20045086
14 29363594
14 11619650
14 13417797
14 17655229
14 13695061
14 46739026
14 17881449
14 22959693
14 47588020
14 59308113
14 68968101
14 23932415
14 7224094
14 12466106
14 46603442
14 21596066
14 23459716
14 47207559
14 46250094
14 47263385
14 30356856
14 12365401
14 55111984
14 20247737
14 18437106
14 8985535
14 5754676
14 25774578
14 9223340
14 6822102
14 7357946
14 19619008
14 24181610
14 18128061
14 10425986
14 46542739
14 48652523
14 19100130
14 23531684
14 21604870
14 10387393
14 46513770
14 20060030
14 68849456
14 13321231
14 15988802
14 47179080
14 47329783
14 47824373
14 13798408
14 17500619
14 35873267
14 46716464
14 20072960
14 19330876
14 40536293
14 47281707
14 29054054
14 13806380
14 9600301
14 21603285
14 52440225
14 11808636
14 44738974
14 41743402
14 24415168
14 12725144
14 6834608
14 48433898
14 25495143
14 29314504
14 20558805
14 21297830
14 21069308
14 7962602
14 19071781
14 18069961
14 46626540
14 3989915
14 28791713
14 23169739
14 10492610
14 20227826
14 17934816
14 25243009
14 23252436
14 8309474
14 10663400
14 47160778
14 21615115
14 43890815
14 36381679
14 27111917
14 30916499
14 11447703
14 17667423
14 17535794
14 5991909
14 20316337
14 39753941
14 12211097
14 5505737
14 11296720
14 47278697
14 46860803
14 47663509
14 10733969
14 12027858
14 32531547
14 20122558
14 26752068
14 22133456
14 13539393
14 36730209
14 46108747
14 12150274
14 5202871
14 12367864
14 10349396
14 6838033
14 17253470
14 36945284
14 46655798
14 26357097
14 23688332
14 68470278
14 9058923
14 24235803
14 46700060
14 22613601
14 24332576
14 19849203
14 21112291
14 41002773
14 46963690
14 14686108
14 13293404
14 20603898
14 14381004
14 10365579
14 18018360
14 27825406
14 10233936
14 9929226
14 9654356
14 46715897
14 32138934
14 13413826
14 20661829
14 48726219
14 40979012
14 19299414
14 9425304
14 12175352
14 46889993
14 66245603
14 46759752
14 11325641
14 46886896
14 22628017
14 6891516
14 30674306
14 19418293
14 39939562
14 27376270
14 22563417
14 18899660
14 25220499
14 17576844
14 9466070
14 13394277
14 31341829
14 5664738
14 40259697
14 16323295
14 42108366
14 7594162
14 21632849
14 10711774
14 26633022
14 6956471
14 6387018
14 5248795
14 35975187
14 33188602
14 7426450
14 6774009
14 48518958
14 46692671
14 4659037
14 7894307
14 13081205
14 9289375
14 7967708
14 8316785
14 39287312
14 37616128
14 12971756
14 10569506
14 13541585
14 12968336
14 25903248
14 15615524
14 23379643
14 35912005
14 25026000
14 20877094
14 27106745
14 16727753
14 32745230
14 7204101
14 19065734
14 22174722
14 33984560
14 15256109
14 53656694
14 10420319
14 22127383
14 46312285
14 9336536
14 24314567
14 24570005
14 24354110
14 47813483
14 26240300
14 18882960
14 15219868
14 26546387
14 46257850
14 25472966
14 13748279
14 3878198
14 25918027
15 12617187
15 8854329
15 19664908
15 16617194
15 19347481
15 27542059
15 6525769
15 18724879
15 18963244
15 27325132
15 46748674
15 46465346
15 25245164
15 13984636
15 22844029
15 31168093
15 6219525
15 15826980
15 58905251
15 37556978
15 16213467
15 11922219
15 47662417
15 32037272
15 46083485
15 13230776
15 22419433
15 10927665
15 47458996
15 20759575
15 15279507
15 46602236
15 6907145
15 14549568
15 36618662
15 22641327
15 47650363
15 18002396
15 47943149
15 93843470
15 48151549
15 5913520
15 24939237
15 16644986
15 27391714
15 20498002
15 23096493
15 26567899
15 7901827
15 8115861
15 51867447
15 13159493
15 5892721
15 24532540
15 12036456
15 15283538
15 18704917
15 27172543
15 22097586
15 47902056
15 36409657
15 14586637
15 9630579
15 47634319
15 40616659
15 20970474
15 34278841
15 23351453
15 94579982
15 46691158
15 10978140
15 8231199
15 13105957
15 19120509
15 22404707
15 23338975
15 38551566
15 13891394
15 26574747
15 49602552
15 45684636
15 31202953
15 21063187
15 47537323
15 8472485
15 74677244
15 20440554
15 26751082
15 25221945
15 23356303
15 32198510
15 25790054
15 11302277
15 26100079
15 21886351
15 8681950
15 46486296
15 28105597
15 19419295
15 12389727
15 37974148
15 24183750
15 20737096
15 5889220
15 46173245
15 11622705
15 35107754
15 45018550
15 68205849
15 26224519
15 27984544
15 28022984
15 45053276
15 24591096
15 20184851
15 69849300
15 24240467
15 23160806
15 30840689
15 12367179
15 24643865
15 8450861
15 15336967
15 46529748
15 7874103
15 16790671
15 35420503
15 21825271
15 23253821
15 22222905
15 28184106
15 33556100
15 49721939
15 9524820
15 24845652
15 25874367
15 8269852
15 9719361
15 7826135
15 32404140
15 22225041
15 26743043
15 23492413
15 66995515
15 47355318
15 14847292
15 22747326
15 8778298
15 22917294
15 52156897
15 10759932
15 28882615
15 97190632
15 31240880
15 7369479
15 16333582
15 47675374
15 53756768
15 19903778
15 15941983
15 98159871
15 47575091
15 19106723
15 10620061
15 15920485
15 64646159
15 13348050
15 21360762
15 30868841
15 37436760
15 39720621
15 15405035
15 50277132
15 23402623
15 28883631
15 22765989
15 21957493
15 48124788
15 45362440
15 24686545
15 30831304
15 13217503
15 49784606
15 25155757
15 20527228
15 18623542
15 14346618
15 9245492
15 12731625
15 46982488
15 26474884
15 35070665
15 8550559
15 22404241
15 43928484
15 47152823
15 6471235
15 10803620
15 39732089
15 26402496
15 24495390
15 10727459
15 9807622
15 26237114
15 19124529
15 19963002
15 23173970
15 34701735
15 69448741
15 25008376
15 24259722
15 25723457
15 35894507
15 22777189
15 24308081
15 9966708
15 18547887
15 20412370
15 36054898
15 15123456
15 25770629
15 20892694
15 63973331
15 34850049
15 18788504
15 17452967
15 47197755
15 28483859
15 5486592
15 4804800
15 12776771
15 46383931
15 35192510
15 30827754
15 17943419
15 5132680
15 18757571
15 6848336
15 20923630
15 17596731
15 11194423
15 15127987
15 14766457
15 22346856
15 10621013
15 24891160
15 20405253
15 18283807
15 50215567
15 19705028
15 22143435
15 27283132
15 51497811
15 15949836
15 23698142
15 19651747
15 47885836
15 46296146
15 46282657
15 66107504
15 31943436
15 5616233
15 17818633
15 17202278
15 12128418
15 7910162
15 6151731
15 22305036
15 14526297
15 5891175
15 5102357
15 26272752
15 22018228
15 21017174
15 30856671
15 47993245
15 18662836
15 11013763
15 13670213
15 47243210
15 40675662
15 48308872
15 8789891
15 20640244
15 46251007
15 17134563
15 19324258
15 17225407
15 20313418
15 14115280
15 46961578
15 31183461
15 20481786
15 19427488
15 10766683
15 45229819
15 22011975
15 11589263
15 22287411
15 19649236
15 12857108
15 22633477
15 9296100
15 31217524
15 73744544
15 25917334
15 25264192
15 47026210
15 10295527
15 18980618
15 15367780
15 11399449
15 16121548
15 24241007
15 9012888
15 5563420
15 10732452
15 19377000
15 12737661
15 21644406
15 18650189
15 46083470
};
\addplot [blue, dashed]
table {%
3 14724227.089847
4 19139247.5438536
5 33021066.1226622
6 43501745.560528
7 43551098.1677718
8 47399100.9456388
9 48062683.3854592
10 52674222.3482372
11 56052220.3850812
12 57413721.0210141
13 59937551.4075088
14 66255577.1210615
15 66210148.0686445
16 63436688.6365717
17 63769024.3971158
18 37861584.2665745
19 44795679.7950397
20 35499389.5310008
21 11921379.9933662
22 0
23 21348105.6990667
24 0
};
\addplot [blue]
table {%
3 0
4 0
5 0
6 0
7 47462326.75
8 47443525.3
9 48733935.51
10 52369697.4
11 58433426.1600001
12 65263291.6
13 70483989.03
14 73730412.4
15 79244114.46
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
};
\end{axis}

\end{tikzpicture}

==> include/plot_exp1_resampling_subsample50.tex <==
% This file was created by matplotlib2tikz v0.5.4.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xmin=7, xmax=15,
ymin=0, ymax=120000000,
axis on top,
width=\figurewidth,
height=\figureheight,
clip mode=individual
]
\addplot [white!66.666666666666657!black, mark=x, mark size=3, only marks]
table {%
7 6966485
7 3065404
7 27773891
7 6688985
7 13060393
7 6766806
7 12205660
7 6961231
7 5662188
7 8196684
7 10172358
7 11544764
7 26883821
7 3287498
7 19105434
7 10295901
7 5859847
7 22536757
7 4164368
7 17631454
7 20967633
7 5369204
7 16066350
7 14127737
7 7604063
7 2685331
7 9329133
7 6708930
7 2665505
7 3249599
7 9337210
7 14149569
7 11455655
7 16153581
7 9671483
7 12298839
7 16823348
7 34044367
7 6537906
7 22003700
7 25989552
7 15363261
7 5872664
7 10226155
7 24066787
7 4756263
7 14875565
7 18437741
7 18323358
7 16761205
7 14068097
7 16352495
7 9235189
7 30622443
7 47861189
7 24274870
7 28324841
7 17039244
7 19398285
7 22254983
7 15362152
7 13360114
7 41212048
7 5498758
7 14593599
7 13317323
7 5934097
7 21676553
7 3692962
7 13306712
7 12515977
7 25322082
7 25255546
7 26379177
7 13244907
7 47360815
7 23924265
7 7589912
7 17565240
7 24060111
7 4773525
7 20913799
7 22975531
7 9118471
7 7910238
7 18261394
7 24463577
7 12846460
7 13456586
7 20413603
7 6780694
7 14838087
7 4474424
7 25913263
7 10303375
7 30865661
7 27702283
7 10211831
7 12777826
7 14402326
7 32456200
7 32902374
7 16642492
7 20899271
7 16177877
7 38101736
7 22144291
7 9788760
7 10027540
7 5481834
7 10683914
7 31665204
7 28303144
7 12529139
7 22649301
7 21291150
7 27420814
7 46649601
7 18683708
7 4201173
7 2040862
7 9216057
7 4971916
7 3967939
7 5067713
7 4338633
7 9536249
7 17633890
7 24432882
7 7687714
7 4759218
7 14492394
7 11823766
7 8257441
7 15852457
7 21319716
7 4879909
7 11433585
7 22862985
7 8533842
7 18471140
7 16835038
7 9609522
7 28148659
7 16639838
7 10219040
7 23094757
7 18579668
7 18039680
7 21742475
7 46398032
7 28666439
7 5868493
7 27403883
7 7889898
7 6294763
7 6129185
7 6500519
7 19128974
7 3219616
7 10516786
7 4966224
7 18582606
7 26947900
7 30248378
7 8342332
7 15038599
7 15864386
7 22931437
7 9885902
7 28485554
7 4675716
7 17458624
7 5704363
7 5615822
7 8364307
7 11006933
7 25105446
7 4479846
7 23164007
7 19051590
7 20514189
7 20283847
7 4339044
7 15560800
7 9734155
7 22151193
7 26438704
7 24241049
7 23401149
7 16695102
7 16018391
7 11028009
7 9928277
7 23548474
7 9450965
7 12569809
7 15028458
7 8848247
7 34683246
7 18980129
7 46874178
7 8500885
7 17446491
7 21655171
7 9487392
7 25021276
7 3282484
7 25365858
7 19886494
7 5061185
7 5943372
7 15038291
7 13285364
7 3678637
7 5663197
7 16830586
7 22123782
7 12516105
7 20849111
7 8296596
7 11782758
7 20867994
7 46937315
7 9820161
7 3094496
7 3360170
7 23214455
7 13760558
7 14015062
7 21740986
7 21514692
7 5233657
7 18897179
7 12676436
7 11795735
7 22625835
7 5063090
7 23690016
7 21396399
7 5516717
7 3625142
7 3582161
7 4072592
7 4129844
7 10406140
7 5726798
7 2630781
7 3946630
7 10006547
7 7277958
7 9589946
7 5624357
7 14498494
7 16107299
7 3427952
7 38311682
7 15602693
7 6822371
7 7523989
7 18310683
7 27103548
7 27358573
7 23564239
7 12488371
7 20876861
7 22716400
7 15688002
7 11317476
7 24957530
7 19159530
7 20560374
7 28005015
7 9455308
7 3310494
7 18018568
7 20831708
7 25334819
7 17950749
7 19756684
7 26387816
7 15537553
7 12334245
7 5653553
7 24339215
7 27319952
7 8713423
7 17211429
7 20147418
7 29531118
7 10955749
7 8470542
7 21673900
7 20009677
7 28786637
7 4942004
7 14413540
7 27907293
7 11024534
7 3624307
7 19432339
7 3470899
7 19626817
7 19102397
7 11927814
7 21500600
7 6278949
7 5882363
7 25150145
7 19554219
7 28153617
7 40417861
7 23807435
7 13240127
7 4083657
7 19155552
7 11844799
7 24099089
7 22046830
7 12877858
7 8653786
7 23225728
7 14103838
7 12609891
7 15265282
7 38339787
7 30294254
7 29329122
7 21737923
7 30523221
7 23383633
7 13106357
7 17553579
7 10504570
7 20668544
7 27739305
7 15549813
7 12111394
7 27755433
7 4515011
7 26078958
7 23173538
7 26905736
7 30566346
7 47274237
7 7161185
7 5955564
7 20503833
7 21711989
7 45544289
7 19203333
7 8780930
7 19970849
7 26646517
7 12555839
7 47038681
7 26716829
7 30122829
7 28389033
7 36616093
7 25177287
7 7710894
7 29139110
7 4446325
7 18221712
7 38227549
7 20031242
7 21708788
7 16978237
7 10719281
7 14808511
7 9308883
7 22994209
7 15170632
7 23190642
7 9402967
7 20711458
7 23003119
7 41315289
7 10596754
7 21347717
7 18669312
7 14786498
7 19412486
7 26144962
7 7141294
7 12265232
7 16650969
7 20026880
7 30933039
7 19714693
7 22234120
7 19549002
7 39279145
7 14230780
7 18390364
7 46934960
7 4836976
7 19611224
7 17220142
7 21231259
7 10012386
7 15493453
7 27322799
7 20992660
7 8620022
7 47143504
7 6954217
7 47254910
7 27387039
7 19827177
7 29022884
7 27306579
7 17702160
7 19536062
7 47230104
7 18259334
7 11156522
7 10549127
7 19567646
7 46879156
7 21587358
7 11259035
7 12447530
7 15692224
7 5483726
7 10130118
7 6947843
7 12248006
7 10341268
7 12358061
7 13735241
7 5813561
7 9421361
7 9882284
7 9173445
7 7352415
7 6924839
7 4720349
7 29238153
7 22007768
7 34663200
7 8324964
7 11131967
7 6921596
7 6545845
7 4701698
7 6082481
7 19224163
7 4706596
7 6180605
7 25792034
7 5505038
7 7301095
7 13594477
7 6538339
7 8916191
7 15138503
7 9333052
7 10283291
7 6710169
7 4736686
7 5792453
7 8730435
7 14128821
7 6071817
7 16448038
7 13297882
7 10072040
7 8477063
7 26684912
7 20791108
7 46924630
7 15608040
7 5915435
7 36400963
7 11217839
7 20579403
7 18917297
7 10073653
7 35989306
7 21500756
7 11270233
7 8912206
7 24009292
7 23923139
7 30471418
7 46215795
7 8961461
7 46956939
7 39855198
7 47144663
7 47081330
7 27030686
7 10384576
7 14736227
7 27141088
7 14478557
7 27436386
7 37767917
7 16847642
7 21407905
7 18608747
7 34089293
7 12143928
7 31388757
7 46986968
7 23329094
7 25646605
7 17995096
7 14665229
7 26642465
7 8737527
7 25032979
7 26341577
7 3886576
7 17323810
7 5028766
7 35776534
7 46745608
7 20357524
7 18460306
7 4902146
7 34060204
7 8795416
7 46513089
7 24270273
7 8460406
7 14810888
7 45983202
7 14675461
7 16500738
7 47088066
7 46981577
7 11844778
7 23964290
7 22877163
7 10321853
7 21419420
7 36613936
7 37564048
7 12519835
7 18244279
7 5888191
7 7532578
7 16007923
7 11626643
7 38284403
7 10994443
7 7763034
7 8776228
7 22792886
7 12354183
7 47257948
7 19597845
7 28882758
7 22185224
7 17994354
7 17980677
7 9404605
7 18570683
7 14759504
7 18697729
7 18619647
7 16141849
7 19988298
7 45957481
7 21384731
7 32186334
7 46494009
7 32183037
7 16124042
7 7283295
7 19816199
7 14825592
7 11534365
7 8018733
7 19308903
7 12105437
7 4541782
7 14697277
7 13518587
7 13513019
7 24255569
7 25229325
7 39832558
7 27376385
7 47441472
7 25487633
7 16713492
7 20778678
7 14891863
7 27504995
7 13180484
7 21544955
7 18016014
7 4344348
7 23634022
7 37264369
7 4443507
7 47238730
7 20210150
7 47275897
7 27141789
7 13757297
7 8885617
7 21294986
7 18363379
7 21025099
7 7492590
7 13857293
7 46564644
7 13146115
7 30190102
7 21123597
7 22570351
7 22884895
7 31935689
7 27255340
7 11193196
7 26295945
7 10258996
7 28045546
7 12777478
7 5168760
7 18359904
7 6445748
7 18945508
7 17547166
7 4763728
7 43534039
7 35021437
7 17231708
7 22332167
7 23625011
7 56936168
7 9524624
7 14617264
7 4883506
7 22172318
7 14566651
7 6602083
7 22595960
7 13786535
7 4050686
7 34846878
7 21959589
7 7285567
7 9946310
7 29219370
7 47391447
7 37843972
7 22378652
7 13851022
7 24574170
7 16255421
7 12231857
7 46891778
7 14824306
7 13088467
7 9349445
7 14029191
7 20953784
7 13309411
7 9378409
7 14537686
7 46113554
7 15396874
7 24431653
7 13812329
7 22086252
7 5450585
7 18883497
7 17658249
7 20690638
7 11684129
7 23032289
7 9833501
7 23648348
7 13991600
7 7520188
7 25103051
7 10731920
7 31758537
7 5686266
7 12598180
7 9877588
7 10939683
7 8280122
7 21110390
7 18320391
7 24366605
7 31259196
7 7479822
7 22709546
7 20246246
7 24440105
7 14235297
7 25820144
7 4714206
7 12973698
7 10176407
7 11788956
7 24822937
7 12706782
7 12086891
7 17102854
7 6780798
7 5085560
7 8341956
7 29219704
7 23063903
7 12764856
7 13213086
7 25556263
7 11121888
7 15250233
7 19724500
7 3710174
7 18382368
7 3561982
7 8602770
7 10961343
7 9912610
7 13200845
7 6016869
7 16567730
7 14418096
7 18054210
7 18957411
7 26711278
7 14450662
7 12183427
7 22727538
7 16627391
7 5534966
7 4124531
7 24637415
7 9397556
7 20118995
7 4338654
7 6405493
7 6791262
7 28457929
7 11449491
7 21124389
7 5783279
7 15195704
7 9703033
7 6878318
7 14988850
7 6917796
7 21447784
7 8721989
7 8486515
7 12442026
7 17620168
7 23608398
7 10138880
7 13754907
7 7445901
7 14361696
7 9918811
7 14065590
7 34537540
7 11892839
7 20616490
7 5657946
7 20230646
7 12220740
7 17862512
7 9036455
7 20173509
7 13811056
7 7407985
7 46991836
7 16327517
7 12325918
7 16582993
7 24437772
7 23195826
7 19757162
7 29592132
7 24902979
7 27995928
7 18878046
7 21602539
7 12515544
7 19864068
7 11867800
7 5123351
7 10010611
7 11080869
7 20862450
7 23955705
7 20081736
7 36012785
7 22401799
7 3693978
7 9637232
7 14639723
7 20700981
7 12540696
7 14788956
7 18392474
7 13819037
7 29810591
7 10547113
7 9125006
7 6825476
7 20424031
7 11274863
7 12191825
7 26190670
7 6464719
7 23309149
7 16450190
7 4728662
7 5798378
7 20030562
7 2027866
7 46472084
7 36972020
7 26700717
7 16169915
7 15841097
7 47360250
7 4247466
7 19252850
7 18449998
7 5963839
7 24228017
7 21544279
7 26081292
7 18024352
7 4001455
7 20320577
7 2836852
7 3260683
7 4291394
7 18343750
7 15622110
7 8756153
7 28868624
7 19170572
7 30633264
7 11388201
7 22376055
7 7525046
7 2976252
7 3555637
7 12556914
7 7644609
7 23444369
7 10884303
7 9391128
7 22517396
7 11133844
7 15489359
7 19971712
7 18314622
7 23300902
7 5313304
7 10288987
7 3788371
7 7097880
7 26435182
7 12763217
7 26332235
7 8763612
7 22141718
7 14134940
7 17170127
7 8366034
7 32191682
7 13714639
7 17719116
7 13827008
7 25677792
7 18443265
7 6541002
7 7753209
7 18617850
7 24829230
7 11448425
7 46636897
7 22914117
7 39823701
7 7734988
7 47706352
7 15458067
7 20874740
7 16058744
7 20400586
7 23084628
7 36712625
7 25460382
7 18972595
7 4732986
7 11943046
7 9131377
7 8851956
7 27878607
7 11925901
7 15982672
7 46528186
7 7399978
7 14048123
7 10570845
7 12783444
7 28141589
7 13373823
7 12800268
7 37222393
7 17567203
7 29697105
7 20624486
7 12404835
7 16702608
7 28137139
7 15306417
7 16628396
7 30664665
7 14022095
7 28603659
7 6618867
7 11342635
7 26294531
7 34765445
7 23052136
7 20737165
7 35142267
7 46311558
7 20105477
7 10792685
7 32702576
7 5902573
7 30866233
7 17926816
7 23083901
7 34546738
7 10806560
7 2950678
7 34417028
7 46719493
7 10667590
7 5819242
7 22631587
7 46612235
7 11740274
7 14211514
7 31768707
7 46789419
7 5899643
7 3213789
7 8367288
7 2075369
7 2811652
7 4226451
7 21018211
7 5698892
7 3123119
7 5700168
7 9576866
7 8239445
7 12304383
7 8056991
7 7081089
7 12464053
7 5091836
7 16111860
7 16880680
7 21154477
7 26080242
7 36870905
7 20367027
7 19626495
7 46753566
7 37982294
7 11201090
7 23624832
7 21684671
7 14864059
7 29146828
7 22947114
7 41962280
7 20543824
7 3457921
7 3290946
7 6212795
7 20904179
7 23913297
7 4285653
7 5860028
7 11407890
7 19376501
7 13435316
7 19572987
7 8178575
7 16988601
7 10980558
7 18357848
7 25085720
7 11532755
7 7307017
7 12057300
7 10519178
7 1980672
7 7594661
7 18272947
7 20851001
7 22432457
7 16722625
7 18343247
7 10075736
7 4475253
7 8358480
7 17451881
7 12569487
7 6873187
7 14941251
7 7433955
7 3998255
7 31760025
7 4130017
7 2318361
7 6884521
7 3354959
7 4885643
7 3610556
7 24174224
7 8810670
7 10495457
7 21027186
7 19659131
7 2204900
7 10411456
7 4920285
7 30226334
7 4116950
7 16115242
7 7616290
7 2711155
7 6998583
7 4457682
7 16856447
7 2293622
7 11892707
7 22983964
7 6141014
7 19450326
7 13352601
7 13317761
7 13373010
7 17391729
7 5661541
7 5956437
7 21187065
7 9440047
7 16725841
7 18320304
7 7670488
7 9433700
7 37166017
7 16329233
7 19598519
7 30361517
7 9773362
7 11763075
7 30013462
7 2986825
7 6199596
7 5930489
7 6883876
7 5984798
7 3564424
7 28262698
7 20939074
7 11295558
7 25782398
7 8692878
7 18574958
7 23842021
7 11226153
7 22113364
7 7071459
7 7495498
7 7313688
7 19710691
7 8944285
7 9416596
7 27109050
7 18811402
7 5172682
7 14036629
7 11349849
7 22092465
7 28318489
7 13557379
7 13984299
7 12280753
7 28296351
7 5551038
7 24436687
7 2838865
7 10245855
7 11164113
7 7351771
7 5006862
7 11966643
7 46279808
7 9154927
7 26562679
7 17464641
7 34105363
7 6146786
7 23526977
7 27685622
7 10375537
7 25845607
7 24911639
7 19243633
7 9620875
7 5927572
7 7711165
7 4484044
7 20253933
7 13289280
7 25881873
7 12346092
7 14363235
7 28799212
7 12490160
7 22603663
7 4100573
7 12154004
7 36059902
7 12311425
7 18744608
7 21153839
7 14646248
7 19419175
7 4522806
7 17480395
7 17124823
7 10092498
7 18141559
7 47596001
7 11943455
7 27627593
7 9679321
7 39113062
7 12399960
7 23869663
7 47100960
7 22663667
7 15356412
7 13907851
7 2232152
7 7219443
7 14808203
7 13981401
7 14062305
7 7740595
7 4210288
7 6127607
7 23424254
7 17873383
7 25257379
7 47413671
7 40741375
7 37481300
7 19150581
7 18072213
7 12305086
7 4736058
7 23285274
7 12896645
7 15889548
7 10643802
7 21957589
7 45547584
7 24795749
7 19618694
7 12913352
7 35732043
7 12204263
7 7015265
7 15906891
7 19921586
7 12894695
7 6472703
7 19978338
7 13467309
7 9460335
7 18463379
7 26189415
7 16074632
7 14935928
7 35963154
7 16496104
7 7139533
7 24358243
7 39782402
7 10603685
7 24323767
7 22958580
7 10840520
7 12217521
7 5721941
7 29998265
7 10510180
7 9209351
7 7551867
7 18999632
7 46906595
7 47014397
7 25764563
7 11261019
7 13554564
7 5547103
7 23252649
7 29441042
7 15164903
7 21314921
7 15711327
7 22408192
7 18244213
7 28953810
7 25461738
7 17549998
7 48295129
7 19804649
7 14336727
7 9970665
7 9649717
7 15030895
7 5525064
7 15590526
7 12307474
7 19260924
7 17383774
7 13787861
7 13094294
7 10136398
7 14212964
7 8306505
7 9601543
7 6049244
7 7042218
7 9664746
7 10799676
7 5901360
8 14272931
8 9140554
8 11744740
8 12361886
8 6981149
8 5708806
8 11041326
8 12780926
8 16585776
8 18566297
8 26313425
8 36110799
8 23417749
8 25362985
8 21500587
8 5935933
8 18049323
8 24905952
8 4593926
8 2768236
8 7601293
8 8642509
8 12402603
8 14588933
8 19348392
8 10703141
8 18514298
8 9822090
8 8661156
8 22058814
8 11291246
8 46657470
8 10990472
8 18397180
8 23610527
8 41666342
8 47462047
8 13581529
8 18198537
8 33236462
8 20779934
8 35944379
8 31554750
8 3959528
8 27252042
8 23451753
8 18247720
8 7566159
8 4510285
8 19642496
8 19125883
8 36791579
8 5190872
8 46703930
8 17032000
8 26137982
8 10583176
8 9248392
8 9636688
8 10533969
8 8595234
8 3880435
8 21976160
8 6871802
8 3547331
8 6789582
8 29471620
8 35643489
8 12257955
8 17223328
8 18398402
8 24411734
8 18745106
8 10645248
8 34709957
8 10650169
8 22879950
8 13125354
8 17404124
8 17226137
8 30270732
8 22568149
8 3743369
8 32395664
8 24801795
8 41768759
8 22458823
8 21151224
8 23962804
8 17139061
8 11374627
8 17983828
8 18721787
8 14472783
8 9303464
8 19881508
8 8365342
8 21547625
8 43218149
8 47456610
8 31879551
8 12794529
8 23314710
8 23600143
8 4440007
8 12959213
8 8325908
8 17362337
8 46769729
8 7295309
8 10177040
8 28209277
8 5646375
8 8632787
8 14479878
8 9739691
8 20569066
8 14764761
8 46836738
8 18195355
8 46541324
8 20266723
8 15155871
8 11917627
8 9002692
8 27630694
8 4445230
8 14445512
8 14634140
8 18744596
8 12835810
8 5386821
8 26730156
8 4725102
8 23678334
8 21772376
8 13997576
8 23560241
8 12426737
8 23773007
8 18898390
8 15352944
8 9405032
8 21549209
8 16176869
8 23192083
8 4029282
8 17147090
8 6438535
8 14010544
8 46756806
8 9331699
8 21868852
8 47314239
8 5983025
8 9195542
8 5406144
8 5700215
8 7860957
8 6887420
8 6414904
8 5453286
8 11474626
8 13061901
8 5599256
8 43955741
8 22816723
8 22564403
8 47659234
8 11418459
8 15681227
8 6953452
8 27006698
8 17886605
8 7371859
8 17386258
8 16482158
8 27402816
8 13400865
8 17460459
8 8520900
8 19099732
8 8236383
8 38999008
8 28099214
8 14257928
8 5598638
8 3459914
8 6842163
8 5393017
8 7898237
8 9930972
8 2774278
8 10252541
8 4039200
8 10071727
8 12035255
8 24552969
8 13317274
8 36915287
8 26774824
8 3807830
8 9774919
8 6987742
8 19622163
8 10300501
8 18618853
8 31263250
8 20168758
8 31240460
8 21462304
8 11441470
8 23970646
8 20418091
8 46599062
8 8337153
8 22244478
8 15047284
8 8693002
8 21551663
8 27545171
8 33177453
8 21698725
8 4283326
8 13936157
8 13194609
8 12722750
8 5665006
8 3067111
8 7075973
8 8337178
8 24215764
8 46621114
8 31732402
8 37395782
8 7919074
8 20590101
8 15836197
8 25119369
8 23679564
8 5883354
8 22149592
8 18009765
8 15623910
8 16461184
8 13240621
8 13546901
8 25245605
8 23844444
8 14045811
8 13714706
8 24823092
8 12939753
8 26126258
8 9548309
8 25584084
8 27780892
8 36510327
8 7090540
8 10256839
8 6786627
8 25144344
8 26466454
8 24020652
8 15992556
8 22879189
8 25516141
8 28766529
8 37250959
8 29829765
8 48074223
8 46978818
8 47955821
8 8670776
8 22635383
8 4589068
8 7254002
8 4749950
8 10273915
8 31700503
8 8298120
8 5650646
8 25052996
8 6650768
8 22008352
8 17514587
8 34100476
8 10799955
8 5975043
8 46190759
8 18382832
8 14853345
8 46232940
8 9862575
8 15529797
8 39422144
8 17526372
8 23167603
8 11065954
8 24202220
8 36714498
8 15624366
8 22171622
8 7289950
8 24125739
8 9507578
8 42769184
8 21186074
8 18326272
8 46783666
8 18918419
8 7071765
8 25354826
8 5886411
8 26814363
8 7366536
8 8444552
8 8760338
8 21473705
8 18968659
8 14247113
8 18984926
8 19662358
8 27776013
8 47187599
8 12794630
8 28116266
8 6873307
8 45425481
8 20034778
8 26585768
8 12436918
8 13501705
8 20557732
8 11188887
8 6829007
8 10281102
8 20375159
8 3588914
8 14053007
8 23116455
8 24939615
8 31253616
8 13492150
8 7362088
8 6320974
8 11295987
8 18476951
8 7815457
8 6226449
8 22096348
8 12200179
8 19149486
8 22532604
8 22590906
8 18352212
8 7759595
8 24832296
8 13496777
8 46325190
8 8875106
8 17282251
8 32086964
8 4371061
8 19370803
8 14392614
8 2339974
8 28162593
8 19639858
8 22167912
8 26199003
8 7686611
8 47032263
8 20005969
8 27453550
8 5008200
8 28102819
8 29709270
8 18036214
8 18003181
8 21483240
8 16139830
8 11408862
8 19112533
8 15076984
8 38137732
8 24243728
8 27993934
8 16353020
8 34117300
8 22418682
8 29819264
8 32680432
8 2049746
8 36149149
8 11995484
8 25369283
8 9620013
8 26862171
8 8110607
8 14944577
8 4445565
8 14361439
8 17369061
8 20152359
8 3804152
8 15476432
8 25469023
8 8938065
8 32213566
8 7125006
8 18326096
8 25906340
8 18014418
8 7499291
8 25351126
8 24085411
8 8825358
8 40190924
8 12898503
8 7349808
8 47610580
8 41937680
8 47354273
8 34203784
8 37516666
8 46295222
8 7544495
8 20444271
8 16241077
8 25492050
8 9046120
8 16017693
8 5866957
8 43357146
8 15425534
8 46435645
8 4386871
8 12703609
8 22862932
8 22186023
8 21765029
8 27467243
8 35796202
8 9257538
8 5611007
8 46392432
8 46800987
8 12078809
8 23205087
8 25883013
8 30656601
8 38256652
8 33009568
8 11136476
8 1742083
8 5479837
8 5560672
8 13477736
8 25751081
8 15142191
8 9062082
8 18306660
8 10765933
8 27991752
8 23150053
8 4969347
8 25075288
8 21404286
8 31326284
8 30246570
8 14866478
8 26183907
8 5575648
8 22318873
8 26792003
8 10157031
8 21387614
8 18049489
8 24565376
8 6624628
8 14664605
8 10595405
8 13191564
8 18940831
8 9673856
8 7497390
8 8274080
8 17467543
8 26724429
8 21688573
8 23129123
8 20766416
8 16270157
8 24098659
8 5438121
8 10781646
8 33962484
8 7530954
8 21893487
8 16295687
8 6696906
8 13197720
8 13340734
8 22410441
8 17014709
8 10120733
8 25627266
8 23487807
8 15244612
8 21114762
8 17240804
8 20217482
8 46943392
8 7282057
8 14475121
8 28569854
8 7877163
8 12107390
8 28583570
8 4395233
8 18940777
8 27215423
8 9606668
8 22432245
8 19626214
8 32180828
8 24292317
8 27636560
8 15775727
8 4030167
8 44634342
8 27657703
8 8485264
8 11194214
8 22861691
8 19067541
8 12502673
8 5686751
8 25104240
8 12287570
8 18861769
8 18705627
8 14082972
8 10831473
8 19734712
8 15367429
8 6805132
8 16664116
8 16642208
8 26479082
8 47037912
8 19274104
8 25627495
8 11043744
8 10432255
8 15713083
8 27882342
8 27184037
8 44769650
8 14898285
8 8982374
8 38099956
8 30007895
8 28106210
8 43974034
8 17908317
8 32717915
8 5625145
8 47319094
8 39595463
8 15805932
8 11271698
8 23900943
8 18658338
8 4925076
8 27603561
8 32020647
8 27152058
8 21221924
8 24146214
8 40081588
8 19288511
8 9302373
8 7123137
8 28566386
8 12699611
8 19246167
8 21323264
8 7219646
8 7072816
8 23796854
8 15229877
8 13573242
8 16463471
8 24540180
8 30278892
8 16613806
8 13859664
8 12950630
8 8148846
8 24218200
8 22598346
8 5592774
8 46022576
8 13800977
8 25639588
8 23155465
8 31272112
8 46119004
8 4510489
8 3955569
8 10747628
8 39576430
8 15503068
8 15975079
8 5911589
8 16280078
8 22118627
8 12682640
8 19293031
8 19053022
8 24019263
8 21138273
8 26980629
8 30949897
8 42916438
8 7025911
8 14832250
8 21779552
8 9729655
8 25813556
8 15359743
8 20723109
8 11821558
8 21574239
8 17903154
8 20354987
8 20294585
8 20650769
8 18889850
8 10412858
8 12129302
8 7208928
8 7753958
8 27581614
8 22793425
8 9709922
8 25152883
8 25363988
8 13006720
8 47150258
8 8953104
8 39274261
8 46873198
8 17663317
8 19321139
8 4520728
8 10606066
8 25752970
8 9373341
8 18225907
8 16644760
8 8555457
8 47392186
8 16623842
8 32321458
8 23120030
8 16495963
8 14585211
8 13601121
8 15742623
8 16456634
8 14598856
8 7387036
8 18163814
8 10916596
8 17941231
8 14758210
8 13513965
8 19517499
8 20566733
8 26098042
8 46954733
8 42631849
8 5618958
8 21593008
8 23536197
8 47593784
8 16798055
8 23501164
8 18537650
8 3999033
8 20336829
8 7457149
8 20498544
8 7148299
8 17441617
8 19082796
8 13824598
8 24042331
8 10011093
8 20661621
8 28298111
8 12028177
8 13251784
8 11678533
8 12769207
8 5857030
8 25409072
8 18687599
8 5040478
8 34600616
8 10351977
8 6728448
8 23482567
8 7817472
8 7207234
8 23522686
8 27482318
8 9854448
8 29302063
8 18782038
8 15379106
8 5129715
8 15893929
8 11040788
8 4450153
8 20205913
8 11307560
8 39843981
8 21108433
8 8183592
8 9725875
8 5360838
8 28437334
8 5581591
8 9924906
8 6062277
8 8536723
8 15774005
8 6051060
8 25060230
8 8134118
8 11323962
8 13199991
8 32323948
8 20484704
8 23601211
8 26943459
8 22656204
8 11474377
8 5448196
8 11146634
8 6681882
8 17653036
8 5872797
8 14870712
8 15556661
8 6007132
8 21651747
8 35650209
8 19442708
8 5968916
8 20216778
8 47002957
8 12399401
8 3814032
8 15951800
8 11246578
8 23294113
8 27432116
8 5454516
8 5758485
8 31374859
8 10782764
8 10353437
8 8518698
8 7039570
8 5092826
8 13868231
8 11607470
8 29063106
8 9117742
8 23629991
8 17759928
8 13836238
8 13442899
8 14738293
8 17606571
8 22994315
8 19554495
8 9118866
8 23071559
8 26876822
8 13616133
8 14607246
8 10565354
8 15192950
8 7406494
8 3442988
8 8764206
8 18546571
8 17505736
8 26308959
8 5761275
8 17502520
8 14330990
8 17648346
8 20231428
8 12586713
8 24007261
8 14545816
8 11271340
8 12402916
8 46664067
8 34933266
8 17164143
8 34011446
8 21523156
8 22427559
8 21490695
8 15516070
8 7040571
8 28901351
8 25337187
8 21483864
8 4500370
8 28954366
8 18989594
8 9030282
8 12625365
8 28531020
8 24589548
8 10219018
8 20599138
8 5370992
8 22220585
8 16131578
8 3446172
8 3614386
8 15883715
8 3714426
8 20760453
8 31242108
8 12724528
8 11337187
8 8902758
8 18669175
8 23908294
8 18533571
8 19974131
8 30517061
8 18240512
8 17908146
8 4723203
8 33751720
8 34904780
8 36349675
8 4925497
8 7977188
8 12551091
8 4216269
8 9336854
8 11028515
8 13453550
8 19015660
8 9395726
8 8855872
8 12499531
8 5033706
8 27202170
8 17113260
8 17770545
8 12967205
8 4255764
8 22098779
8 9333807
8 23366673
8 11805811
8 6826349
8 8189190
8 12626742
8 11250961
8 11901759
8 9623511
8 8300045
8 15233538
8 19768101
8 14368799
8 8288230
8 16510922
8 30558650
8 8852636
8 29265050
8 4634960
8 10713696
8 20290408
8 16086376
8 7436808
8 18024399
8 13093089
8 32205140
8 20286802
8 45725693
8 30363109
8 17685517
8 4701402
8 42767172
8 29732193
8 8073900
8 23545390
8 47648262
8 24370487
8 27797309
8 23737005
8 17032037
8 9035364
8 8292966
8 23337763
8 23024454
8 10098254
8 13002848
8 11697972
8 12180580
8 21631382
8 46771591
8 5959834
8 25185556
8 20547706
8 9550652
8 22779787
8 4278913
8 18691917
8 11865760
8 5481335
8 21621475
8 8610132
8 21721830
8 15402621
8 6053088
8 24756503
8 17167864
8 46857060
8 10729281
8 14769612
8 11368741
8 18993859
8 8125382
8 10057231
8 20333249
8 7839086
8 23850700
8 47200933
8 11611058
8 44675039
8 33439680
8 6228466
8 18299286
8 23967583
8 40201554
8 6289830
8 12122827
8 7390091
8 5975648
8 17925650
8 23906998
8 17860318
8 21677247
8 22385427
8 53007845
8 7258750
8 34826268
8 6628359
8 17863033
8 5812371
8 2242386
8 4351021
8 9736470
8 5479083
8 4119198
8 27651922
8 20798603
8 5920053
8 4490876
8 6149036
8 27432412
8 3736930
8 27950533
8 26319043
8 26694851
8 7719103
8 10837622
8 11755006
8 21012484
8 35218947
8 21883409
8 4530072
8 7656054
8 7329863
8 25266386
8 40197277
8 4917186
8 5298557
8 20830023
8 11031950
8 12870238
8 7267547
8 4258934
8 22610271
8 3608275
8 4132738
8 20339366
8 8567117
8 19150241
8 12987103
8 11602354
8 16782959
8 16412701
8 16276595
8 3799501
8 5171609
8 30957873
8 7749454
8 4276135
8 11087424
8 10272542
8 6213768
8 9350889
8 11780831
8 10276012
8 2779068
8 2564360
8 3429521
8 7597931
8 3870619
8 10389868
8 21137970
8 7686598
8 7240471
8 3871375
8 8624090
8 4101920
8 25948673
8 9336539
8 18973594
8 16167878
8 23685086
8 17792135
8 9410798
8 8541350
8 8128283
8 9847104
8 12554003
8 8186436
8 19105795
8 24494670
8 22325669
8 20685757
8 15999625
8 11279772
8 21115862
8 21949111
8 6474993
8 16985859
8 8046307
8 8140481
8 13846036
8 9796213
8 8838531
8 10257040
8 9385257
8 9329242
8 28174345
8 19472542
8 16297320
8 15350116
8 13708720
8 17529442
8 23480793
8 19969918
8 14785731
8 20306182
8 28899234
8 4045976
8 4328818
8 8545881
8 6709729
8 2828630
8 1655608
8 12277687
8 15965359
8 7763764
8 17874152
8 17903189
8 7150657
8 10610612
8 10069533
8 23047246
8 4391632
8 8590573
8 14150005
8 4117622
8 6772398
8 13221923
8 11321404
8 9165332
8 6410215
8 47087938
8 10958988
8 15884586
8 18259583
8 30701545
8 10058504
8 17031453
8 5717428
8 10350939
8 15556833
8 12078157
8 8181579
8 5666443
8 9419769
8 9282865
8 5459927
8 5368392
8 3633394
8 26621944
8 16579862
8 5985128
8 35055453
8 46250302
8 8347592
8 22326727
8 19160553
8 21171511
8 8849363
8 9000244
8 9366002
8 12395303
8 14827642
8 6758192
8 6078582
8 22054326
8 32135827
8 27868379
8 6787032
8 10137748
8 21272996
8 34061209
8 4069546
8 16813852
8 46969341
8 6634334
8 19236659
8 46966119
8 5830891
8 7268157
8 25039740
8 28792548
8 12958585
8 31174658
8 18823279
8 47769141
8 21746778
8 6050664
8 18483234
8 11950778
8 7188555
8 24341999
8 17697009
8 26446646
8 27072541
8 12633273
8 23317913
8 36520881
8 28300727
8 8211450
8 32173816
8 24417495
8 5642698
8 30819826
8 14512600
8 28802176
8 20011277
8 11716333
8 9146989
8 12872422
8 20667677
8 23245622
8 5462345
8 12133674
8 13278352
8 12994754
8 12882591
8 11538968
8 48292170
8 37594211
8 31574485
8 20443051
8 3585308
8 7103875
8 15458815
8 10515058
8 10945515
8 13271983
8 15219645
8 19717398
8 14254797
8 39937503
8 28066212
8 25016158
8 22305372
8 34233382
8 18911332
8 26341308
8 14720758
8 32645183
8 26968133
8 13765197
8 8653278
8 5064034
8 25456505
8 5558515
8 20517096
8 40243166
8 19803702
8 20486780
8 23903242
8 13232924
8 16100474
8 9400150
8 31140375
8 12442149
8 5578231
8 17294681
8 11966828
8 24180920
8 18041256
8 8709347
8 39122731
8 11205596
8 32258829
8 27154051
8 3274085
8 25524069
8 20595976
8 18725679
8 15992216
8 17781082
8 20861016
8 5907881
8 8425890
8 7393618
8 23058768
8 26389497
8 7913524
8 43545432
8 11488359
8 14353811
8 18319577
8 29961560
8 21151595
9 14016730
9 3288794
9 16859162
9 11213141
9 9835573
9 6332579
9 5545762
9 6655646
9 19424880
9 19945324
9 18288379
9 4245455
9 20460454
9 17545280
9 10972743
9 16994986
9 5754160
9 10573725
9 5626237
9 7541843
9 6062379
9 19726066
9 12296632
9 22394759
9 28020445
9 23557469
9 10748098
9 13635718
9 10723012
9 19514405
9 45932962
9 20456124
9 14206124
9 28011778
9 20114549
9 40530195
9 11452467
9 18215253
9 10606144
9 28104941
9 15922228
9 11689036
9 46886105
9 17633840
9 29316639
9 17916863
9 13041275
9 47422749
9 3370092
9 20935972
9 7520983
9 15821621
9 17147653
9 9804076
9 4419431
9 18212275
9 5004451
9 5249174
9 47224519
9 11418454
9 30257511
9 33238764
9 18757280
9 33806661
9 20339917
9 6036626
9 5912204
9 3476438
9 26741096
9 18883538
9 18234142
9 28688755
9 19149332
9 22186700
9 24359774
9 48362434
9 19195992
9 19269423
9 20551891
9 12245054
9 17713001
9 14956497
9 47666144
9 19850597
9 19140203
9 16671046
9 21607313
9 8017029
9 20840508
9 24668753
9 11482876
9 24727641
9 11229071
9 16502286
9 37220576
9 31934231
9 23145545
9 15391052
9 44402091
9 47608937
9 27417098
9 14149410
9 20284856
9 26932660
9 9815910
9 14033521
9 47485160
9 13150630
9 6259965
9 46915632
9 31449225
9 14800799
9 22122525
9 46922744
9 18383788
9 13224069
9 10740213
9 19735981
9 7087743
9 12194969
9 20858160
9 37619291
9 16082716
9 21468729
9 27244753
9 20622050
9 40257454
9 47353671
9 18603340
9 7597090
9 15935571
9 7825301
9 20951896
9 5666630
9 27605178
9 20675276
9 37699917
9 13297190
9 18246375
9 6047441
9 13330615
9 21298244
9 3770725
9 23389249
9 14891981
9 18728600
9 10734362
9 20549844
9 36672688
9 35910148
9 6686054
9 19729199
9 11880972
9 9550653
9 8378845
9 19631616
9 11161294
9 25871988
9 47005927
9 6874799
9 18988993
9 9171327
9 4295539
9 19152325
9 6959025
9 12755500
9 4572531
9 4909538
9 12781738
9 19282744
9 17488796
9 13749888
9 23051131
9 15603929
9 39887752
9 19220419
9 33293390
9 17306383
9 36544018
9 16680227
9 10344846
9 4256982
9 19319075
9 37514571
9 12985462
9 5961226
9 44813011
9 26303553
9 27295021
9 47185379
9 9835909
9 9822322
9 21221001
9 23761118
9 3951544
9 4268717
9 4053483
9 8547426
9 8138904
9 8153643
9 11333335
9 1968322
9 24684436
9 27151414
9 8411047
9 16595941
9 24999588
9 25482496
9 16046968
9 13278032
9 9519558
9 8895869
9 7930176
9 15606120
9 17220935
9 15901737
9 8836492
9 11060333
9 13376499
9 15800075
9 9556593
9 46964976
9 26212086
9 12413279
9 7153974
9 13196612
9 7798114
9 17133966
9 27412157
9 20318158
9 20476921
9 13422857
9 5818309
9 19057002
9 2016274
9 19065917
9 47727991
9 12406541
9 25305576
9 21338972
9 24720198
9 13149123
9 19186994
9 19215060
9 10326285
9 5405324
9 5208782
9 21521957
9 10057310
9 2935767
9 19072353
9 18171864
9 7090264
9 28175120
9 32728292
9 16969709
9 26303405
9 7840412
9 21413055
9 13401097
9 32737775
9 17023354
9 14046275
9 8419773
9 10447199
9 7363655
9 1407510
9 26310464
9 8675933
9 20527200
9 19139153
9 7788538
9 13567907
9 14741745
9 46556459
9 26447654
9 19025457
9 3862978
9 10840899
9 10316159
9 7514730
9 5075867
9 4295112
9 9242434
9 21959286
9 9360698
9 15442788
9 11200836
9 11164781
9 34562923
9 20545359
9 6995584
9 6482214
9 17739340
9 46489881
9 16772002
9 20377486
9 25067344
9 15477968
9 16213571
9 12174374
9 23631480
9 2319727
9 29304990
9 46976134
9 29511969
9 37087692
9 28248656
9 7644097
9 14602742
9 19770391
9 19282013
9 7959566
9 15863339
9 6958775
9 26381359
9 12621133
9 23850024
9 12064603
9 5621063
9 25175341
9 46814558
9 18099977
9 28000236
9 39137367
9 10701438
9 24098429
9 18563332
9 10781756
9 7926113
9 38482058
9 25812117
9 52223641
9 27382714
9 19826376
9 30239139
9 20919801
9 20572859
9 6683534
9 9414002
9 8363236
9 18376234
9 7447629
9 10440417
9 27645480
9 9846616
9 22623637
9 25453619
9 33734788
9 30914543
9 13315992
9 46061760
9 16151005
9 36035492
9 24623619
9 17718282
9 11253923
9 18097684
9 24492045
9 8557339
9 37486054
9 46650603
9 18394358
9 35857524
9 23313503
9 22440930
9 14299399
9 21004764
9 38136455
9 20359132
9 21792353
9 28843233
9 18843212
9 35947164
9 18265795
9 13981845
9 17642873
9 17968759
9 34783558
9 31402734
9 12512219
9 37135440
9 35221960
9 21663319
9 46247434
9 20984602
9 7769073
9 20238048
9 19509749
9 21942412
9 25574649
9 28178705
9 18093875
9 33576709
9 48535239
9 49542044
9 46990106
9 7645442
9 33264814
9 36007861
9 44474983
9 47755886
9 47142006
9 20052808
9 19570593
9 26939129
9 16972093
9 47547307
9 26598000
9 11902590
9 47374020
9 32105544
9 31071965
9 30033599
9 38150330
9 44643940
9 39153566
9 49111186
9 28537427
9 34911076
9 24367930
9 47235426
9 16069185
9 9319412
9 34025263
9 36508133
9 18730960
9 32827199
9 11231176
9 36542316
9 18962652
9 38304935
9 20235564
9 46687365
9 19277075
9 36843896
9 17467484
9 42254741
9 40822939
9 10247111
9 20428430
9 38575744
9 22944463
9 20791429
9 37961517
9 21640012
9 18086390
9 44813736
9 25601233
9 10845470
9 22210373
9 46948406
9 20656484
9 36749675
9 33026016
9 47380626
9 25882217
9 28754130
9 22395214
9 17894016
9 23819862
9 21041627
9 8321655
9 16015220
9 17855128
9 21845010
9 10158348
9 23225147
9 16715804
9 18544608
9 20128439
9 7569482
9 10265006
9 31291416
9 5884097
9 18991191
9 12784199
9 17231917
9 24879794
9 20748402
9 18245740
9 25999706
9 11038932
9 8552261
9 7398959
9 19754874
9 25884557
9 24801092
9 15727122
9 47011295
9 6272206
9 19874003
9 40829279
9 21698933
9 14347251
9 24586480
9 5771281
9 9948802
9 24461109
9 28408788
9 18267604
9 20673378
9 17238813
9 47015523
9 20673538
9 47106123
9 47152291
9 14166688
9 52474959
9 10818114
9 20233028
9 24652682
9 26035233
9 14472076
9 22721635
9 17479272
9 23179643
9 23277183
9 47927898
9 19104810
9 20085538
9 46418934
9 35375060
9 25559302
9 46762742
9 38450869
9 16583097
9 31864368
9 14147714
9 28553073
9 14209655
9 46537598
9 39507142
9 25996787
9 12222220
9 26297904
9 37218981
9 46848237
9 5933118
9 48168595
9 38906282
9 56725349
9 23914700
9 26773615
9 17368347
9 9435535
9 47634182
9 7189538
9 21770608
9 13194535
9 46305113
9 18919999
9 18537115
9 15094078
9 50102357
9 9737581
9 47475084
9 28286943
9 22007171
9 48249707
9 23395490
9 7674563
9 21049039
9 21427848
9 19594979
9 46183823
9 8697880
9 33675640
9 86520520
9 47428251
9 29370949
9 46612220
9 19055831
9 74919986
9 7330852
9 12384797
9 16039717
9 17432650
9 19418893
9 13273668
9 25257840
9 9111638
9 19884411
9 50479766
9 40706114
9 46969532
9 14357755
9 27508232
9 47374268
9 32784750
9 29472748
9 6995113
9 17876974
9 23886501
9 26681976
9 16410298
9 13028947
9 8373187
9 30470305
9 20382051
9 23621763
9 9374066
9 21100181
9 6633647
9 6923065
9 39653600
9 12439113
9 22858401
9 31003651
9 16271688
9 19727860
9 16990517
9 19608974
9 18421478
9 20761686
9 27409842
9 27089707
9 21109305
9 42507112
9 25076116
9 17378735
9 27476405
9 19832528
9 24163905
9 21918965
9 35204546
9 26678900
9 10866629
9 25300445
9 9177605
9 13550162
9 46634796
9 19159179
9 21419255
9 26083396
9 24426289
9 6483815
9 18472809
9 6941223
9 16981782
9 12184463
9 25272586
9 15986293
9 8018742
9 20424801
9 16479108
9 46931715
9 33503146
9 47785933
9 46839766
9 20196732
9 23454647
9 33874738
9 47428306
9 20143689
9 30635183
9 29981083
9 22402696
9 18371797
9 14134508
9 21898894
9 18883736
9 24738385
9 16845946
9 12969427
9 38471933
9 37531123
9 27338089
9 47137730
9 46567009
9 27939250
9 23725192
9 21098326
9 14713358
9 27591795
9 17348231
9 20126881
9 12549616
9 23287061
9 19593638
9 27054285
9 46507466
9 22036599
9 42210172
9 34548185
9 38421629
9 24994874
9 26793932
9 10775747
9 8758658
9 7049180
9 20472838
9 16325930
9 22419036
9 8136287
9 30318595
9 22547566
9 46216852
9 5031607
9 13242305
9 17131135
9 15362146
9 29985113
9 25112879
9 10419671
9 25568671
9 21964597
9 15835840
9 14112668
9 21957045
9 22075301
9 13186993
9 23080730
9 27342006
9 16980252
9 5727872
9 26507383
9 38547695
9 11489150
9 46437503
9 20317321
9 22749718
9 19392609
9 14688389
9 7384120
9 17808386
9 23611221
9 12742075
9 15907503
9 22380809
9 15639983
9 26363474
9 17119227
9 12774322
9 11165295
9 28921706
9 32657415
9 11574724
9 46624919
9 23322640
9 14455224
9 15734296
9 9804602
9 34334382
9 30957972
9 31419200
9 18640109
9 17518134
9 46361585
9 30394855
9 23939440
9 46575449
9 9040711
9 14165829
9 10571130
9 19444134
9 12008648
9 7082576
9 25365889
9 11078719
9 13586077
9 24288413
9 23248791
9 10094415
9 22543455
9 27380215
9 10365367
9 8023243
9 5423668
9 17086592
9 17618445
9 7005882
9 10068470
9 31126825
9 12569791
9 20749098
9 7942975
9 33790927
9 21577669
9 17881911
9 22281221
9 18540290
9 19587146
9 14500286
9 23493734
9 24468449
9 22388576
9 14559844
9 16439152
9 10299814
9 29095182
9 9545116
9 6758332
9 10253463
9 34994494
9 8598479
9 17817845
9 20449189
9 24037700
9 46111783
9 16118593
9 7667432
9 18343665
9 35053350
9 10946523
9 17108901
9 8991007
9 15006029
9 7872786
9 7457186
9 23710675
9 24381322
9 40922554
9 34930400
9 46644295
9 46349138
9 33437667
9 23572704
9 16069984
9 46607394
9 32097614
9 10756101
9 34614463
9 24183522
9 15758396
9 9715519
9 47997392
9 15644252
9 33480193
9 17653069
9 48420074
9 47382019
9 16270043
9 30475161
9 67694865
9 47238842
9 17680187
9 15432532
9 13637929
9 8667953
9 16731285
9 14211487
9 9645194
9 18170234
9 28580360
9 47681111
9 30462343
9 14440174
9 17955675
9 13106487
9 27111776
9 4882929
9 29238180
9 19564032
9 19074189
9 22468545
9 6631747
9 10087936
9 31388055
9 19613005
9 18800232
9 29273265
9 17595683
9 9208649
9 22463855
9 22582361
9 10967686
9 46938283
9 22405672
9 9634088
9 15000883
9 19280293
9 32307106
9 5669598
9 5930398
9 22142642
9 30226207
9 25886453
9 11153669
9 29113895
9 26825898
9 19895839
9 15076320
9 31490470
9 21831443
9 14425915
9 16311083
9 24988129
9 10157996
9 14615719
9 17041288
9 7033385
9 27929912
9 19273953
9 10815391
9 14929075
9 10324124
9 19841017
9 9330842
9 5153347
9 24757205
9 48688157
9 23864068
9 47100735
9 18566422
9 14500438
9 26872379
9 19827337
9 20250701
9 8724022
9 9886990
9 22678795
9 25171949
9 32520489
9 33755638
9 14278753
9 23752640
9 25143899
9 17533348
9 5096648
9 47422387
9 23630541
9 13974730
9 12995882
9 47814945
9 39713082
9 47976492
9 48061492
9 17351471
9 32567864
9 18222043
9 27361104
9 17965562
9 37724608
9 27415915
9 31112574
9 10946175
9 28154813
9 22018603
9 24783508
9 17125259
9 10605788
9 44688084
9 15686337
9 34334599
9 26256048
9 32103341
9 46803947
9 11929957
9 46948642
9 20034338
9 22754433
9 13614455
9 46886169
9 28378576
9 24080492
9 16199059
9 5238515
9 46749094
9 39150205
9 10108348
9 10613990
9 48125045
9 47865928
9 23900447
9 14837953
9 30381660
9 21350452
9 7823129
9 25655262
9 11894983
9 25079099
9 10043488
9 24051031
9 7265744
9 23306927
9 17483839
9 26845408
9 13198512
9 21507633
9 11596550
9 32144298
9 39474028
9 37359228
9 9846248
9 24586303
9 22523151
9 12050902
9 15992688
9 29168560
9 29130557
9 18722755
9 21084553
9 33261372
9 27603163
9 47291372
9 44920942
9 22852154
9 24475323
9 28560043
9 23509621
9 11605653
9 8076913
9 19655348
9 6831227
9 8899760
9 6911125
9 17797862
9 46262081
9 38173729
9 27093453
9 9166150
9 16903115
9 48384188
9 22576189
9 5665896
9 13218121
9 10968184
9 27136963
9 7726052
9 26181610
9 20110215
9 22351912
9 46741163
9 21328574
9 20447535
9 47063569
9 26322293
9 20358186
9 21395294
9 18412512
9 64383395
9 11155561
9 10405530
9 23345679
9 7192483
9 9512333
9 5790652
9 25478437
9 12385459
9 23813000
9 11236858
9 10056335
9 24699420
9 6125119
9 35279915
9 37842621
9 23393434
9 18928486
9 20681892
9 9803532
9 8652546
9 10365704
9 19238260
9 5592434
9 21935326
9 33794106
9 9986149
9 46847336
9 47492974
9 15541397
9 49054458
9 8337644
9 12985295
9 46834725
9 29220232
9 20205085
9 9386903
9 7026441
9 6700085
9 7848363
9 9888030
9 8008205
9 6134467
9 25851726
9 24626149
9 5575988
9 34927163
9 46194830
9 12058473
9 23225759
9 17651355
9 12870453
9 20352476
9 24939475
9 6308780
9 8103970
9 20458985
9 7155167
9 11403049
9 7294049
9 26559123
9 14019544
9 10934448
9 17348466
9 10373666
9 26279443
9 26692194
9 32695104
9 8869324
9 10819997
9 11452010
9 29773604
9 21889950
9 12221878
9 18963942
9 6143791
9 10915678
9 15657970
9 10463429
9 34840447
9 26534060
9 26255375
9 44596205
9 25859763
9 12671177
9 18479380
9 11691751
9 18734974
9 4810722
9 8546839
9 37767089
9 28297133
9 15184094
9 47701209
9 34936006
9 9090734
9 15845944
9 41549984
9 18203217
9 26836008
9 22932848
9 23049781
9 19375183
9 11764658
9 10765959
9 10964734
9 13699385
9 33920672
9 48397121
9 21003652
9 47221549
9 47759528
9 32655794
9 21919148
9 47396210
9 22240538
9 26905551
9 5426904
9 5678495
9 11162193
9 21771373
9 13075885
9 6250333
9 22245440
9 5069497
9 28529920
9 15063091
9 25641153
9 15514091
9 16842473
9 34557180
9 31852723
9 15431829
9 20488191
9 35653210
9 8538790
9 20119653
9 8713089
9 7206495
9 10344305
9 19293450
9 6893912
9 17168485
9 16402763
9 34454252
9 20481691
9 7522090
9 20250593
9 13163754
9 14779903
9 17754824
9 27696959
9 47003180
9 33849611
9 26824543
9 10348071
9 28109042
9 10590927
9 24191674
9 14600960
9 30036014
9 15281967
9 11741216
9 46740631
9 20752031
9 32462420
9 25256491
9 20441915
9 27813049
9 46871593
9 39183155
9 17586299
9 22577861
9 30125282
9 20768922
9 7207731
9 25781622
9 14635690
9 6407510
9 44681947
9 24476282
9 38943980
9 34550423
9 27837500
9 5320042
9 46153631
9 17716837
9 26671445
9 13637873
9 19873952
9 20827720
9 20260000
9 8904199
9 9865165
9 5717081
9 13822433
9 13770280
9 15738096
9 15758558
9 28622613
9 32246858
9 35802031
9 15362016
9 42025051
9 31650130
9 13200855
9 5738896
9 6089682
9 25767420
9 29228387
9 20515362
9 27684516
9 25839098
9 12357075
9 42862230
9 48698358
9 46511759
9 26641723
9 47356446
9 23645712
9 8987150
9 22433165
9 9553214
9 14676869
9 10823869
9 4820393
9 10300631
9 15435813
9 4945489
9 44762175
9 15838512
9 18630588
9 26829787
9 9338967
9 31817398
9 10916023
9 9154082
9 28704356
9 5658363
9 24409409
9 7843286
9 12837408
9 8037792
9 10459777
9 17188653
9 5476133
9 26262474
9 11427582
9 36472471
9 5606711
10 14103834
10 7552748
10 16543340
10 14144603
10 14002382
10 6347823
10 15232316
10 23166657
10 34050017
10 17010098
10 15876554
10 18310870
10 8711962
10 37209300
10 19478223
10 29250321
10 21522748
10 6661375
10 21472587
10 13492711
10 6637045
10 8458378
10 19757239
10 6661879
10 15743513
10 10095930
10 6208830
10 14896347
10 26665801
10 10262577
10 6085242
10 20726729
10 12151605
10 19901034
10 20332450
10 35261432
10 9650263
10 46340640
10 26892291
10 14808570
10 22887088
10 46598567
10 24399235
10 43811399
10 5946374
10 8890697
10 19391504
10 19996895
10 5711226
10 15179547
10 16982403
10 10780770
10 7450086
10 34128030
10 13547964
10 39624351
10 18026321
10 7683444
10 42996758
10 18399845
10 47941629
10 7806780
10 8447420
10 11125367
10 12958979
10 20870300
10 21932463
10 16337503
10 8780298
10 10775237
10 35920635
10 21412106
10 11187927
10 20615548
10 31506857
10 7794707
10 26554102
10 26902936
10 18522257
10 15625125
10 22156738
10 21088822
10 24314433
10 18884419
10 7036809
10 7485126
10 32967049
10 47763381
10 47302340
10 38856580
10 18297485
10 47039472
10 53130912
10 36349441
10 5604805
10 48677595
10 17651949
10 16438085
10 13708438
10 46817819
10 15409118
10 17601351
10 19240539
10 63648480
10 18432816
10 47076534
10 20969459
10 47156223
10 47589865
10 46544471
10 12031062
10 12494535
10 21871392
10 28826463
10 26005990
10 9184028
10 33864033
10 20572052
10 46842846
10 21131411
10 38949097
10 27003870
10 28181780
10 47798492
10 42766183
10 38036418
10 25859040
10 12424369
10 47306907
10 41602681
10 34237663
10 6691409
10 17911912
10 16051530
10 5674899
10 7543216
10 9084636
10 9951417
10 6778449
10 27534766
10 14802647
10 26636990
10 46420073
10 80141439
10 47701438
10 38880279
10 11277977
10 14344724
10 11857207
10 30383406
10 34954127
10 23738721
10 9157202
10 23178256
10 5382650
10 17302177
10 12507086
10 17068763
10 19587279
10 46862727
10 8586366
10 10038389
10 9228311
10 22240801
10 6397747
10 24060311
10 12720299
10 23010482
10 22106565
10 19875667
10 19958810
10 28174195
10 29075471
10 14130154
10 8619873
10 8648267
10 12050909
10 44303644
10 19532483
10 29989773
10 17765097
10 12232873
10 21929578
10 9267229
10 20337526
10 30718096
10 26361469
10 35910597
10 31569514
10 67564818
10 19811540
10 9026232
10 35032754
10 11653807
10 70619971
10 7443811
10 5470844
10 5223976
10 20605744
10 7220549
10 26084577
10 6600614
10 8309745
10 16498846
10 20650367
10 15125050
10 19265132
10 10216698
10 18949891
10 15731111
10 17243724
10 11171962
10 9258644
10 21292826
10 21322494
10 19380321
10 27716393
10 13079717
10 7085713
10 25841214
10 24190656
10 7393292
10 10772243
10 27461470
10 21558664
10 38343916
10 26244354
10 34327534
10 9305764
10 27889604
10 12590444
10 15472964
10 10065714
10 15034998
10 11455484
10 13448014
10 17928514
10 25520728
10 30896891
10 5403480
10 28078654
10 40836992
10 34721909
10 21573458
10 20994223
10 28805902
10 27092212
10 16355965
10 19361581
10 32214323
10 25068003
10 20212679
10 12439135
10 10671155
10 27686055
10 47416783
10 46974042
10 17462663
10 21718925
10 21149861
10 26592720
10 22627871
10 20709119
10 23908616
10 17400801
10 7508850
10 8766780
10 20978831
10 19838660
10 30962267
10 19935464
10 8328324
10 16641404
10 26471912
10 16033732
10 22741589
10 46908348
10 23916401
10 28451933
10 47081480
10 23854545
10 12615409
10 25592423
10 9559792
10 7336898
10 17869250
10 5697977
10 25065170
10 10614197
10 10254328
10 13381899
10 7356979
10 5941896
10 7570824
10 10020651
10 6841974
10 21106792
10 35427923
10 40127699
10 11710909
10 46849667
10 8845564
10 26243082
10 13248330
10 20947048
10 20811527
10 17890383
10 10237214
10 28279947
10 16422387
10 45375770
10 32353415
10 48214593
10 39697820
10 16831422
10 22769556
10 7130700
10 11093795
10 10872233
10 18069108
10 7557002
10 46484413
10 25498433
10 32651772
10 33432392
10 47276749
10 22192570
10 22279823
10 46727309
10 31500836
10 16428683
10 23663966
10 46263590
10 46644916
10 34135795
10 10305944
10 13278598
10 30157792
10 8529945
10 47389722
10 47501862
10 25445472
10 32758672
10 15213872
10 23178193
10 47543098
10 13246329
10 46294084
10 26349116
10 11871619
10 34616655
10 9997602
10 19601444
10 25235949
10 11114777
10 16036854
10 10905597
10 8914600
10 13857265
10 19549238
10 46096676
10 42981761
10 24352103
10 46310938
10 15359973
10 20897938
10 9336264
10 33363798
10 21465657
10 13382785
10 27520820
10 20664729
10 10612839
10 22928228
10 7717998
10 21955617
10 24393637
10 14659697
10 24319606
10 41680869
10 11032657
10 31950706
10 22007329
10 18679845
10 24295165
10 47543708
10 17428606
10 12031058
10 7955783
10 14189826
10 11566537
10 19629693
10 32610761
10 8436760
10 16389457
10 43780412
10 46777230
10 23155272
10 22983323
10 6564608
10 30268950
10 24531277
10 20732197
10 19045976
10 21229247
10 8197116
10 31859865
10 14137158
10 27744671
10 27675380
10 47113455
10 48175553
10 22992762
10 25621756
10 10282483
10 16547208
10 30191128
10 24264455
10 10978987
10 20345706
10 16583571
10 18202760
10 27317368
10 15548577
10 47909029
10 19239367
10 24202241
10 38054840
10 19938578
10 18081541
10 26187166
10 29590774
10 14646204
10 16800639
10 32907878
10 9616303
10 11271182
10 18532806
10 33664091
10 20081089
10 26199735
10 12579030
10 46717063
10 7195234
10 55435628
10 22058925
10 29027370
10 68428705
10 22739411
10 47623775
10 19713180
10 15534564
10 30147203
10 19463549
10 17350508
10 43473322
10 24726069
10 44353008
10 47031097
10 46976173
10 46990052
10 35716767
10 21216848
10 23948364
10 7474106
10 26672172
10 33222775
10 8313580
10 18600802
10 15215617
10 9791851
10 8658395
10 37457727
10 30345327
10 12494139
10 25870591
10 10473031
10 22112980
10 24074206
10 47316887
10 15432639
10 25422112
10 7624744
10 8029706
10 33364061
10 9129696
10 15854988
10 5819505
10 24411898
10 26760182
10 47371021
10 34593514
10 13870473
10 16519693
10 19262916
10 35967863
10 15785645
10 18621646
10 12055242
10 6011360
10 10177279
10 14630110
10 22220018
10 21899782
10 23391363
10 21351764
10 20034528
10 51988472
10 25852522
10 46112247
10 46011217
10 45962795
10 18236524
10 6318565
10 27836149
10 22799541
10 25283256
10 13779448
10 11440370
10 22604019
10 26150448
10 9816306
10 24851617
10 5081285
10 28520566
10 27743888
10 18747229
10 21311611
10 42982200
10 46287035
10 28129903
10 18756276
10 37460391
10 11400188
10 29566554
10 21015468
10 31217372
10 15366964
10 37466887
10 44055049
10 29562824
10 13373999
10 23643816
10 74324451
10 34010948
10 40279099
10 17107901
10 25727277
10 22440632
10 18296033
10 32415969
10 18536225
10 27408062
10 17067087
10 20241034
10 46382393
10 41834423
10 17137369
10 7269551
10 17293433
10 38139187
10 47293381
10 22458191
10 11164278
10 25515247
10 46729474
10 12718211
10 18923757
10 9630107
10 29270245
10 17447845
10 26322960
10 47310625
10 24690666
10 27564979
10 16999353
10 35030389
10 30189268
10 14019306
10 19724809
10 31550163
10 18077455
10 26365546
10 25443061
10 47162080
10 22409167
10 24676112
10 23099993
10 15745026
10 6706262
10 23593668
10 20188073
10 30586221
10 20831144
10 11294685
10 36330940
10 23997399
10 47039118
10 19658670
10 7791405
10 19685429
10 29126549
10 31413151
10 39065056
10 20474467
10 21755208
10 38940318
10 15410873
10 21926101
10 5245919
10 46825828
10 9184984
10 14074267
10 48194957
10 22818674
10 26343621
10 21368304
10 25665962
10 9787194
10 17810024
10 17033420
10 14111433
10 12373486
10 26851030
10 34931976
10 13242538
10 19939997
10 22917249
10 19810697
10 20819419
10 13913949
10 36597158
10 46707798
10 30063934
10 43382965
10 19118187
10 18722382
10 18296380
10 35185657
10 17098273
10 18609620
10 23766502
10 27128138
10 45797607
10 47820764
10 45111687
10 14990452
10 14765460
10 30747909
10 26640620
10 14590666
10 22478349
10 17931189
10 14740922
10 25769120
10 23564100
10 13351772
10 54813876
10 24185454
10 23527200
10 15567974
10 36090480
10 33768280
10 45587961
10 33892784
10 29132176
10 13773007
10 38759215
10 25891456
10 29127542
10 17384420
10 47526272
10 30306917
10 11366131
10 11610296
10 34010678
10 14899504
10 19559157
10 24573925
10 22540694
10 39895476
10 32468247
10 7833702
10 23364246
10 35848661
10 27430313
10 17471583
10 11441702
10 30336006
10 45522495
10 23228655
10 17979481
10 11879053
10 5788373
10 14091853
10 46249656
10 21533161
10 25869351
10 19851963
10 29202115
10 20358903
10 11487246
10 11381834
10 13689025
10 12226280
10 34994067
10 10660434
10 20456233
10 12133685
10 9151202
10 46755721
10 10464365
10 5836048
10 46465290
10 20051197
10 18038580
10 12232270
10 12673107
10 23178990
10 19685935
10 21182207
10 26430181
10 24607111
10 57451803
10 9274418
10 43079484
10 28760677
10 24132628
10 47598266
10 46816655
10 48503297
10 24030254
10 20364173
10 31667618
10 17919416
10 11090017
10 14640205
10 26736285
10 21491326
10 40626742
10 22103603
10 40915786
10 16936672
10 6339900
10 11651410
10 14925060
10 20262735
10 6346567
10 19745073
10 15725074
10 11778188
10 31189069
10 26485341
10 13451650
10 20573039
10 20490375
10 20753445
10 14263331
10 32849615
10 22781375
10 47465652
10 15751993
10 15611394
10 28430466
10 56495024
10 23213704
10 16001662
10 10360637
10 5855090
10 10024877
10 10620233
10 7594967
10 7637325
10 20755217
10 12227009
10 11995859
10 8258899
10 33657776
10 47327044
10 47185188
10 17662356
10 29499875
10 25187726
10 10156708
10 10282043
10 16022104
10 5013465
10 16197470
10 16586608
10 32736068
10 32720617
10 27345384
10 19522637
10 5241748
10 78357712
10 29213927
10 15188676
10 6765892
10 8879220
10 27178666
10 10790740
10 21974418
10 8842150
10 9800544
10 16211907
10 26730332
10 23025791
10 21651224
10 11286294
10 12833407
10 47204515
10 34550728
10 31847108
10 25647061
10 14393624
10 18540907
10 22952539
10 16175251
10 8211765
10 9239278
10 13548417
10 12560950
10 5849158
10 47401613
10 10413858
10 20596487
10 22100342
10 32547133
10 20628546
10 37550727
10 19880988
10 22656013
10 14115664
10 20902464
10 23720449
10 11111197
10 11657065
10 23403165
10 46792529
10 7772020
10 8337485
10 26040917
10 46675834
10 19271789
10 37485988
10 13098373
10 58049104
10 35022984
10 46821454
10 18775954
10 8091827
10 17747420
10 6096972
10 15296844
10 7198728
10 17119680
10 12344253
10 23932227
10 37213571
10 18059253
10 18776564
10 31276951
10 15391676
10 41058228
10 23928194
10 22519584
10 46738893
10 22114048
10 30328166
10 27448151
10 19892832
10 17689080
10 18964525
10 13929567
10 29528108
10 24970564
10 26613033
10 36288523
10 22573519
10 12332184
10 14224700
10 49659983
10 11731143
10 19942620
10 17422610
10 30500578
10 21559289
10 13521558
10 14603725
10 4816091
10 20871222
10 9995710
10 14019073
10 20148200
10 17150827
10 21866978
10 26670449
10 24625070
10 27602164
10 29981584
10 25673720
10 13661121
10 21010841
10 24764675
10 11343313
10 8777882
10 10911547
10 17006345
10 18286170
10 20869705
10 25256341
10 31343624
10 18565584
10 48012189
10 28476037
10 10329823
10 28978076
10 35575775
10 7034416
10 12071453
10 16017544
10 22854457
10 12968164
10 30466622
10 35818046
10 8334089
10 34595576
10 16215243
10 31544342
10 17354546
10 39099737
10 7128836
10 23546641
10 28680465
10 17115355
10 13665902
10 28848716
10 29320430
10 17546931
10 15305119
10 15315235
10 23462478
10 22502765
10 19330428
10 11425735
10 21066699
10 23202919
10 22497328
10 10971510
10 14162563
10 10695377
10 22018237
10 20003959
10 16274210
10 27025673
10 27857729
10 24258326
10 15224279
10 28118629
10 21839004
10 16788718
10 36731686
10 9826661
10 33483323
10 20803997
10 12378059
10 18728708
10 27891696
10 20670383
10 17577644
10 26561567
10 5946671
10 39516485
10 26160335
10 27812105
10 28224423
10 12534171
10 20872446
10 46453851
10 17624802
10 11681225
10 18867104
10 46460716
10 26579045
10 8982862
10 17750065
10 14376275
10 21557072
10 26616075
10 18398386
10 15876794
10 19194801
10 24734226
10 13805130
10 22392034
10 28834593
10 16331007
10 24767625
10 30516859
10 25787220
10 17067740
10 23007250
10 46890313
10 35305920
10 45401614
10 68661293
10 5439292
10 12278227
10 5510364
10 19213001
10 18399889
10 11069004
10 9636267
10 8788067
10 13588388
10 17317677
10 8949353
10 22064988
10 27630174
10 15069471
10 10581595
10 12877345
10 37878131
10 27438468
10 21018102
10 21852839
10 18332558
10 21549529
10 18864842
10 26222202
10 18961442
10 47938068
10 42838036
10 46691807
10 47581268
10 24212153
10 58717976
10 43031948
10 13633925
10 3550629
10 5268343
10 24796583
10 7922260
10 13056865
10 7225286
10 5324443
10 7493090
10 24336044
10 27944646
10 6219497
10 26082655
10 12122116
10 22967380
10 19248117
10 16615899
10 13810123
10 19924235
10 23291799
10 14365220
10 9659729
10 18675899
10 8843957
10 15977011
10 32864057
10 19186191
10 44933822
10 20409044
10 25664844
10 12146039
10 13800844
10 24826098
10 28888406
10 28182751
10 46501101
10 25041061
10 6836534
10 9608967
10 5019780
10 7012701
10 10358648
10 19964891
10 4060273
10 7744317
10 18682346
10 46748841
10 24247594
10 24151279
10 28246121
10 14722856
10 47263174
10 33835728
10 48289192
10 6967010
10 8022153
10 22011588
10 23488920
10 13152513
10 27098401
10 46535797
10 12333732
10 9121452
10 13340401
10 14901996
10 5001335
10 22416827
10 34771309
10 17584673
10 28240567
10 28812459
10 10350325
10 16105776
10 13506320
10 9526052
10 6519268
10 8707826
10 19375854
10 19911686
10 17399831
10 27165543
10 17042438
10 26880387
10 12916996
10 25776127
10 25191398
10 27567574
10 47047577
10 7225125
10 23269885
10 9362044
10 25311903
10 8770477
10 4724440
10 13475088
10 12840150
10 18474881
10 12185388
10 10763717
10 47907598
10 20443112
10 46561951
10 32467225
10 22732074
10 18617266
10 46328246
10 10491045
10 8535165
10 13081530
10 12219721
10 10462846
10 17302367
10 33931404
10 28935427
10 25884678
10 24594080
10 47581661
10 37874036
10 14431576
10 29219801
10 9849590
10 19052621
10 47763052
10 8059956
10 22640983
10 18546873
10 15962030
10 21597662
10 21480759
10 8592860
10 18759417
10 4475781
10 38837057
10 24417706
10 26917343
10 46476740
10 11414746
10 10250791
10 13858611
10 11740789
10 27711798
10 26780196
10 20679234
10 4077795
10 11948364
10 18287274
10 22824200
10 13439732
10 23206008
10 24585598
10 31376328
10 47397493
10 16861125
10 46366752
10 45484341
10 24432808
10 15385739
10 5871791
10 20729747
10 18980568
10 29876053
10 22332335
10 19383774
10 25140351
10 21970556
10 18375310
10 31671899
10 15357497
10 29246395
10 24839148
10 42045661
10 13851674
10 53739556
10 10466699
10 18135179
10 19472984
10 22169493
10 6092172
10 10335159
10 12490231
10 10192866
10 25513915
10 11124293
10 13634946
10 46555177
10 19725901
10 35155088
10 46225052
10 13524653
10 27724796
10 23020248
10 47696711
10 6019121
10 21184134
10 13440661
10 23731233
10 19890738
10 6700336
10 5230823
10 25776395
10 22047755
10 24119126
10 30896725
10 20104986
10 35668137
10 7791223
10 8587452
10 8507087
10 5526266
10 34420637
10 28683744
10 5338432
10 17153514
10 25184277
10 39247242
10 40093559
10 46959570
10 18987416
10 15051507
10 36720958
10 14482788
10 16379126
10 18068236
10 13779637
10 7229423
10 16119845
10 15729621
10 5373502
10 18311182
10 18418802
10 26860946
10 8292674
10 11450319
10 47389478
10 25447572
10 39448905
10 13071288
10 46943488
10 18033730
10 19498079
10 7971810
10 15268488
10 9709609
10 9063209
10 36720065
10 25072617
10 5239458
10 22229250
10 46890024
10 44617103
10 19996253
10 27084162
10 18054000
10 19811420
10 28793744
10 47247117
10 15232730
10 27162319
10 30848098
10 21375386
10 6201599
10 12968690
10 15996627
10 46455962
10 47385911
10 31061053
10 46022592
11 15249394
11 19139260
11 17434460
11 15574773
11 9228223
11 9833295
11 5926708
11 5622610
11 10587809
11 8580177
11 21353085
11 47006131
11 28572587
11 36811902
11 15165351
11 41810939
11 26269470
11 20680063
11 7071084
11 30895673
11 10202084
11 18039699
11 7845464
11 11663912
11 9377484
11 30336036
11 23331432
11 24189592
11 31796008
11 5750775
11 18805808
11 23160392
11 26818421
11 28883719
11 20916501
11 36097537
11 21996858
11 26382548
11 47421565
11 11919188
11 19876560
11 22086869
11 17290741
11 25414869
11 18390488
11 47618387
11 62296776
11 36458729
11 37000375
11 46910226
11 28400257
11 57508325
11 13166380
11 6415496
11 17149540
11 21447475
11 9687957
11 22866583
11 41636724
11 30355895
11 55776302
11 26702453
11 46325000
11 25512215
11 28035445
11 31126595
11 8538029
11 19796162
11 7203244
11 11504161
11 18137228
11 26570302
11 9836104
11 9725415
11 20704961
11 7637091
11 11405046
11 14014324
11 20238639
11 27107292
11 16277874
11 46460815
11 22811006
11 24073221
11 25365428
11 20957303
11 47311034
11 21447379
11 30360974
11 24408137
11 115344799
11 47073201
11 47146913
11 8513523
11 46861789
11 43450204
11 73892355
11 43963635
11 17239794
11 21331112
11 13332523
11 6538696
11 12964404
11 25187425
11 14066325
11 21526216
11 24093114
11 18772528
11 47714033
11 81783810
11 15612271
11 19283808
11 28332791
11 54674875
11 47846775
11 33098911
11 22663711
11 29383993
11 23340530
11 25135267
11 46977954
11 18177828
11 24673951
11 22790089
11 22145047
11 29627946
11 20410534
11 46994618
11 46571695
11 23963123
11 18570822
11 47921365
11 33192822
11 18880302
11 13678410
11 17646078
11 10020911
11 12994115
11 4879201
11 22288045
11 21039558
11 24517653
11 32925078
11 47369072
11 20504813
11 7836255
11 19761044
11 28777906
11 10343129
11 10480651
11 46585901
11 17103969
11 10469067
11 6746487
11 37643032
11 11918109
11 25044545
11 46258490
11 43429350
11 44492975
11 29655730
11 23244329
11 14583969
11 20740844
11 7901810
11 8570581
11 22004506
11 7695007
11 23540923
11 6881096
11 8115402
11 5338319
11 18777183
11 47046465
11 23170660
11 24515017
11 21116071
11 30122751
11 12903123
11 8316616
11 31827212
11 19022283
11 13256255
11 20610942
11 20541455
11 46851873
11 39758385
11 36636453
11 46461167
11 9218062
11 20326188
11 5080656
11 6044370
11 6662612
11 4657712
11 47408843
11 25788150
11 29705080
11 35884669
11 22402924
11 24907417
11 47253577
11 44092850
11 22703982
11 6913863
11 20482611
11 5184459
11 9661312
11 7466252
11 18799317
11 24648329
11 11007749
11 5243408
11 21836292
11 20327666
11 12441706
11 13091040
11 26222012
11 24829481
11 41287479
11 22614035
11 13494234
11 23698970
11 60048932
11 23826237
11 11397359
11 14364166
11 19191709
11 17580351
11 35276934
11 23905319
11 23349166
11 20840274
11 6511483
11 6736258
11 10149244
11 33961046
11 7438808
11 7147755
11 8514848
11 13115440
11 12222130
11 12841262
11 12784000
11 15598872
11 18245012
11 34253464
11 15105156
11 14542421
11 18279918
11 27146924
11 20696240
11 23444940
11 8704723
11 10405172
11 9479837
11 20955381
11 28615794
11 23995426
11 11602269
11 20331966
11 18922734
11 33292259
11 23485410
11 23753151
11 48953037
11 46775831
11 46176754
11 5906844
11 47154359
11 47365001
11 18231228
11 28617380
11 39376476
11 7494708
11 6727489
11 10996175
11 11053726
11 8467664
11 20423173
11 8873378
11 6019186
11 47147171
11 46111048
11 20381422
11 18466757
11 35062374
11 26413899
11 14962641
11 47818286
11 30255089
11 32719633
11 11729484
11 29537936
11 5726434
11 30855014
11 16814556
11 29255873
11 29434308
11 21614377
11 13205464
11 46433220
11 8257449
11 28652813
11 18189259
11 25215052
11 47528730
11 25474746
11 7328203
11 20585367
11 21677733
11 25612095
11 16841633
11 46609231
11 31209175
11 24273618
11 16309926
11 14712147
11 10418485
11 19914401
11 29030370
11 47195494
11 35519203
11 46558091
11 47294343
11 8991822
11 36961691
11 46434316
11 10447495
11 34866981
11 15459636
11 29447168
11 24846860
11 47078863
11 22270241
11 46463321
11 19160122
11 23293428
11 22006729
11 46128323
11 16406211
11 49207353
11 45927129
11 10152777
11 5438873
11 22525181
11 8142202
11 21440725
11 16603196
11 15270235
11 8782725
11 35498822
11 28528414
11 18198722
11 16568324
11 14480365
11 17921014
11 17859075
11 32072302
11 37613307
11 16901558
11 8038159
11 15306188
11 16653979
11 4821556
11 13389164
11 18312421
11 33077237
11 47623205
11 10325030
11 46914111
11 47281573
11 20629740
11 24103642
11 21294529
11 5251833
11 46688108
11 30052234
11 24964948
11 17328444
11 6036043
11 10211667
11 21210427
11 41223884
11 28644211
11 24217579
11 19256232
11 21134016
11 13046101
11 19817053
11 19617707
11 47051883
11 15650294
11 33543841
11 20795147
11 9803581
11 18123945
11 46884735
11 28305173
11 14478352
11 20426378
11 24809970
11 19966833
11 44611471
11 31542988
11 35708188
11 48291340
11 46328838
11 50282009
11 55289379
11 47123045
11 26479859
11 19826509
11 23191548
11 16440892
11 33505559
11 8161420
11 27572278
11 15302889
11 7326024
11 46961556
11 24683205
11 14429908
11 40274066
11 23113016
11 19583598
11 10849741
11 26288271
11 46726777
11 11791139
11 31403670
11 13828317
11 26968573
11 36323273
11 16031239
11 28329816
11 67150015
11 47911962
11 47087579
11 18966358
11 46316469
11 46513305
11 46559108
11 47520555
11 22507988
11 25986436
11 12369049
11 25279810
11 9663256
11 30345663
11 6202274
11 19303783
11 29084037
11 16746569
11 46788594
11 28243005
11 23647281
11 47518865
11 29653385
11 15054212
11 30087887
11 47004456
11 27030227
11 8295740
11 28920167
11 10542385
11 46769019
11 46930553
11 21987592
11 24356279
11 25943040
11 47077294
11 15886912
11 19827781
11 47112162
11 22398568
11 47452452
11 46644403
11 55017766
11 22932426
11 27894142
11 36405872
11 7805473
11 5765655
11 10181173
11 12252629
11 11310612
11 35801453
11 23849776
11 17117610
11 21397306
11 47031218
11 27890279
11 18753155
11 20478711
11 21952875
11 10219366
11 27533161
11 21875250
11 32645117
11 6870037
11 24079785
11 15690769
11 14801822
11 20105545
11 18210088
11 22997340
11 18500358
11 46740688
11 17392934
11 18987870
11 26540455
11 15282365
11 34485253
11 46824077
11 47237931
11 36551768
11 25724131
11 22437722
11 19819327
11 20590692
11 12494870
11 29864354
11 59196859
11 7560160
11 46165830
11 23341173
11 8352963
11 18449984
11 14063259
11 13281556
11 22474785
11 40548267
11 22313773
11 13917968
11 17869819
11 40987743
11 18950404
11 5419782
11 30699481
11 27928428
11 47529830
11 47013355
11 18115914
11 14376601
11 19414872
11 22260687
11 46821233
11 14196842
11 20436121
11 18929336
11 9263145
11 46300848
11 13512988
11 46170096
11 20580762
11 8805799
11 47468105
11 17762107
11 78999940
11 13639780
11 26925220
11 12526090
11 32544863
11 13711276
11 8174057
11 24967554
11 27581941
11 36244101
11 12679706
11 19507855
11 46026093
11 51756051
11 47557484
11 29322718
11 37614197
11 23309345
11 21732972
11 40362902
11 14146400
11 46228751
11 46852258
11 10143645
11 32781371
11 19355040
11 5854691
11 11789867
11 46166883
11 5597022
11 9494973
11 46403774
11 46302373
11 51062225
11 44081242
11 46504916
11 22141397
11 20371281
11 46223994
11 15500863
11 46216976
11 15297909
11 21690727
11 12474189
11 6295217
11 38158249
11 46953468
11 94784007
11 36479493
11 15906239
11 23474440
11 24689094
11 26179433
11 31834314
11 22779447
11 15221938
11 12247053
11 12804615
11 46764110
11 17284800
11 47471511
11 22255525
11 53298978
11 16077812
11 20372200
11 24868150
11 11652063
11 38953383
11 13896491
11 12512794
11 26547262
11 46622460
11 26834556
11 46643858
11 5684052
11 19842768
11 48051245
11 29909803
11 34084373
11 47451680
11 32996954
11 14697282
11 30829395
11 9966568
11 9239855
11 46508909
11 25908175
11 5573286
11 22486583
11 39108858
11 66452453
11 22676736
11 39745014
11 24789218
11 24747840
11 72896689
11 22588877
11 49383405
11 27215124
11 19966948
11 6441393
11 27245050
11 35793905
11 20640043
11 11631879
11 31715407
11 46924735
11 29581273
11 23302259
11 10034448
11 16955030
11 26884885
11 46635204
11 27282184
11 49452469
11 44640640
11 18758270
11 10892463
11 26142779
11 22040685
11 20089664
11 16332076
11 9892912
11 8572457
11 24155944
11 25101708
11 10710031
11 14528871
11 9650297
11 19301089
11 9920183
11 46770204
11 35337297
11 19096141
11 16677307
11 19499239
11 22827175
11 26976371
11 11264429
11 48040634
11 12125222
11 18342241
11 46602848
11 34696338
11 24637952
11 10801870
11 18998865
11 18009376
11 21584367
11 9077898
11 21135715
11 30859812
11 23534368
11 24641369
11 22684784
11 5596394
11 19448973
11 19847855
11 7402616
11 46294890
11 15023794
11 8936753
11 31990083
11 5554355
11 15709495
11 21327601
11 16403867
11 14021587
11 20107050
11 14017378
11 18829294
11 25867337
11 5004628
11 47014994
11 36173633
11 25048084
11 66078483
11 5581851
11 9634735
11 17726332
11 23898506
11 16292135
11 9477612
11 25730940
11 15009818
11 29968180
11 19256542
11 43784961
11 46210177
11 42063434
11 15874615
11 26309856
11 10787825
11 9178175
11 13197380
11 18479405
11 14473179
11 23385469
11 30230985
11 28254652
11 13918466
11 12344980
11 28054389
11 9709847
11 36161454
11 46354206
11 8960218
11 20288774
11 16545556
11 46539447
11 11064259
11 12025976
11 10332856
11 19965304
11 12307461
11 11171637
11 20015283
11 7187560
11 9926173
11 20442989
11 6910855
11 5509476
11 20200182
11 12723347
11 20428758
11 15872835
11 30335931
11 25896307
11 15187058
11 15035168
11 14379766
11 22899417
11 9948020
11 11492695
11 14214088
11 22919578
11 10609015
11 14293011
11 47308567
11 7896168
11 10663817
11 27741993
11 13479818
11 11491067
11 32300945
11 18089865
11 7143856
11 18800563
11 11511021
11 19514493
11 18849854
11 10556205
11 28634882
11 9916990
11 5380758
11 21295433
11 14230066
11 6896931
11 22191077
11 22082988
11 27206030
11 22184036
11 12257029
11 46366625
11 66048161
11 45862467
11 16262321
11 10956057
11 46211984
11 16601166
11 26914899
11 9689151
11 46273442
11 16185502
11 27782624
11 28101136
11 7657486
11 35194607
11 27530267
11 13037387
11 46904048
11 46990980
11 24327108
11 11631150
11 39548494
11 46328416
11 28125687
11 40043735
11 28399789
11 16419790
11 51888259
11 25360656
11 21798494
11 25917352
11 21965313
11 21887478
11 30382419
11 7337967
11 25533106
11 21359943
11 46772249
11 15425871
11 17395423
11 20098982
11 39302192
11 22491856
11 30832084
11 47310561
11 36927416
11 6732009
11 31109784
11 25837713
11 46161760
11 12620029
11 22046927
11 18922849
11 25273900
11 20119432
11 18094812
11 15880105
11 5948274
11 22058826
11 21105946
11 26152982
11 31704023
11 46570505
11 18168864
11 5182067
11 12613057
11 19211583
11 6464307
11 9388199
11 28606326
11 24122317
11 23060259
11 28484952
11 29759872
11 23093703
11 27037638
11 46322370
11 23534590
11 8026083
11 4741538
11 5965077
11 35363372
11 13952695
11 18005778
11 10316385
11 22782655
11 35785127
11 21639000
11 14073963
11 16974549
11 21278134
11 17515888
11 26800055
11 40784876
11 21052306
11 21878443
11 15840174
11 23057598
11 23612598
11 9636750
11 14271761
11 20924286
11 12598634
11 6047453
11 46053300
11 47317432
11 26399025
11 17648451
11 9004996
11 48107058
11 47257391
11 11588365
11 9869291
11 17993267
11 46749916
11 47306153
11 34742995
11 18496493
11 9778974
11 14068711
11 24087743
11 14562074
11 12247296
11 25062085
11 7703735
11 17536039
11 7057687
11 7591183
11 5334514
11 4149390
11 20351903
11 8216516
11 22677468
11 46730153
11 28543405
11 31435282
11 7471867
11 20866163
11 16614446
11 16181580
11 32885387
11 29295080
11 6411937
11 20098462
11 19784573
11 46649973
11 20639880
11 15362642
11 19930407
11 16597754
11 33342050
11 46487236
11 19991786
11 10095694
11 41980607
11 21089662
11 13300689
11 30687485
11 22947614
11 18794526
11 46297630
11 19983859
11 18679325
11 20218870
11 6507764
11 25468940
11 21832568
11 44447443
11 33179762
11 26526209
11 18421738
11 27102297
11 10997807
11 5919598
11 23679210
11 5759866
11 6902699
11 25412358
11 46931921
11 19806159
11 51792963
11 71891581
11 46793507
11 47249503
11 19794444
11 43133989
11 35603928
11 67884591
11 25503044
11 12243244
11 12377159
11 23372606
11 6618076
11 9307671
11 33052818
11 9309544
11 20479851
11 46546568
11 28902188
11 7757399
11 14015728
11 45957793
11 24111660
11 11745183
11 24197899
11 32657148
11 18657009
11 49403439
11 50441181
11 11151191
11 14225948
11 14441366
11 53121458
11 28636079
11 19143115
11 16391826
11 38332017
11 8208782
11 17878304
11 20007048
11 5691185
11 8276225
11 18696244
11 5090561
11 11634631
11 13827885
11 11312580
11 19307852
11 33964139
11 9251693
11 25916461
11 12305339
11 8049833
11 24697564
11 18023264
11 5726984
11 47681112
11 11926977
11 26207738
11 29027803
11 23110229
11 28935700
11 19823650
11 14156089
11 25436142
11 27053005
11 11874698
11 39229629
11 22601908
11 7190376
11 8672966
11 6592288
11 9702237
11 15103702
11 15379517
11 32462331
11 14972141
11 18584381
11 12583978
11 13554799
11 18981811
11 12911364
11 8836198
11 5967287
11 7640475
11 22591452
11 20032268
11 14339886
11 25863639
11 9211951
11 6718957
11 32808903
11 26226017
11 26825230
11 19971375
11 9237324
11 19350967
11 19891206
11 20926017
11 9669992
11 18546444
11 47555086
11 19875299
11 7818797
11 16750167
11 13867795
11 10629503
11 14207838
11 18696110
11 26613381
11 5344581
11 18108832
11 27132692
11 19856096
11 46862049
11 26204171
11 45704036
11 56495611
11 42608646
11 20791665
11 5018825
11 8101556
11 8944886
11 20737105
11 14608083
11 18736452
11 7349658
11 5649277
11 12164795
11 26804085
11 31452037
11 27898152
11 26720389
11 21663056
11 47264201
11 38251840
11 16468412
11 33591904
11 12222071
11 14582431
11 11698717
11 7592319
11 17269189
11 19080337
11 19885224
11 25693806
11 47103089
11 30957538
11 22714983
11 46734847
11 26038587
11 4880039
11 22979978
11 19757521
11 19164848
11 14056879
11 23682690
11 6930684
11 12201552
11 19730468
11 18045894
11 47484252
11 45891074
11 20465864
11 25270120
11 7494249
11 12736706
11 14194274
11 13101903
11 19576381
11 15737793
11 20422177
11 33409528
11 9690260
11 16774865
11 26262839
11 19259371
11 29094789
11 36932523
11 5789659
11 12317174
11 18160077
11 25067780
11 23560096
11 46222490
11 37549584
11 25493002
11 13088421
11 20631350
11 28082655
11 24851226
11 33016147
11 21997339
11 16547549
11 18291559
11 46594758
11 15827743
11 22824992
11 32033969
11 50488086
11 47790013
11 72949605
11 18633088
11 44404496
11 73268586
11 48037092
11 29320509
11 11496260
11 27948107
11 14726684
11 14687447
11 7026505
11 21021601
11 46742658
11 28749508
11 47382723
11 11082570
11 28089866
11 14328419
11 48668936
11 11367113
11 48134024
11 24377622
11 28198999
11 9783905
11 35198525
11 21925235
11 8294612
11 19684745
11 30051495
11 30881833
11 29967210
11 23488509
11 18166952
11 14833807
11 46767132
11 32816008
11 48017124
11 48065523
11 22243471
11 22692785
11 33803271
11 11476139
11 14674259
11 6515220
11 9135088
11 7652786
11 7651575
11 47484425
11 25825518
11 44652161
11 46706510
11 42706986
11 15881581
11 20045735
11 27349775
11 43115469
11 23214755
11 11634834
11 14145228
11 16350146
11 18806634
11 20725568
11 18903289
11 17193117
11 12558073
11 19127167
11 18834806
11 21671434
11 47685042
11 22510843
11 47739013
11 35738857
11 47295294
11 46828744
11 6061653
11 13606026
11 28151184
11 28686243
11 32592618
11 5956291
11 13040626
11 16843560
11 20120980
11 34452844
11 47343740
11 38972613
11 18260531
11 46181508
11 36664454
11 19201030
11 27405777
11 12412098
11 11079848
11 19615656
11 20445279
11 14187913
11 10490644
11 20434109
11 15036583
11 31508327
11 12565790
11 20247508
11 45902551
11 12629555
12 8214613
12 17354641
12 21456540
12 23473078
12 18691555
12 6460231
12 24351254
12 47227792
12 22773734
12 23108347
12 53156752
12 5556537
12 46510060
12 6952033
12 46688676
12 31783390
12 19567208
12 9686157
12 20122866
12 11284377
12 6513515
12 29250085
12 5809384
12 46856670
12 20750784
12 23543609
12 14002795
12 34163716
12 46279960
12 22988451
12 20946297
12 10831745
12 27021599
12 47214375
12 30637459
12 46777228
12 32803911
12 25641697
12 24783014
12 22260292
12 27566971
12 46839507
12 25059938
12 20241943
12 27191200
12 25206849
12 47075327
12 14525956
12 48184065
12 46949904
12 20357253
12 47600525
12 24938097
12 24217485
12 20420579
12 23322419
12 27859109
12 31842224
12 23753337
12 47731515
12 57057903
12 45329752
12 47173940
12 46229760
12 6292784
12 15511230
12 10220128
12 10836965
12 16173590
12 5011074
12 10910269
12 48368749
12 14717033
12 49581937
12 21398470
12 8676641
12 5790723
12 50670797
12 48589222
12 48346241
12 77420544
12 47324549
12 21446115
12 20592207
12 31285076
12 9866369
12 30377374
12 19235766
12 6726096
12 13122395
12 14972966
12 4471006
12 9650247
12 47659604
12 21465143
12 28996666
12 12425897
12 13883555
12 13586134
12 21696509
12 24775076
12 15860659
12 13909403
12 10540793
12 27881755
12 47551271
12 10976427
12 44038720
12 21551766
12 48713161
12 25607056
12 28678131
12 23570607
12 13190911
12 24784288
12 12293632
12 23306891
12 10446900
12 25799958
12 9318303
12 29966926
12 20216542
12 27479946
12 51362857
12 21588226
12 24579597
12 11644229
12 8856459
12 49131855
12 44853069
12 47070761
12 21365328
12 10121453
12 10468691
12 10005142
12 10446448
12 11052396
12 18807715
12 26550237
12 40183376
12 21869903
12 23024833
12 52968295
12 48052747
12 54012829
12 48130137
12 46790489
12 27988749
12 25081138
12 18659587
12 21710508
12 27494545
12 14313330
12 17981900
12 30546471
12 46971556
12 8303682
12 19741164
12 18238811
12 34020615
12 31726715
12 13588570
12 35386656
12 48357427
12 8180561
12 35926789
12 61416463
12 23702769
12 7144587
12 25683225
12 10190040
12 21302802
12 11463660
12 6055361
12 8817512
12 10466116
12 12757828
12 5451327
12 9293503
12 5264801
12 8985570
12 5327450
12 23440878
12 13877026
12 24103107
12 11929481
12 18413303
12 15970396
12 19137796
12 24661851
12 13866804
12 6430337
12 46927638
12 47183212
12 5168485
12 31549770
12 10581718
12 47900202
12 39161898
12 11628371
12 21567566
12 46433726
12 12019875
12 26391144
12 6550945
12 19282077
12 5779714
12 9503464
12 25956083
12 8827911
12 8140734
12 9232431
12 4088344
12 9541736
12 20506414
12 5737141
12 5213869
12 28122049
12 15233131
12 22004006
12 5687826
12 7047458
12 27604547
12 28002053
12 19736197
12 23261937
12 26181598
12 26065565
12 23458433
12 17528842
12 10761535
12 9007945
12 11851145
12 33535167
12 48039911
12 46126526
12 46887360
12 10835111
12 19941488
12 7698191
12 16572117
12 11398717
12 15166363
12 22897968
12 42053184
12 50049496
12 24480290
12 35998594
12 34153949
12 31121405
12 8425490
12 22969003
12 46881126
12 37752255
12 47081822
12 26584908
12 22759619
12 19462858
12 23921079
12 20659346
12 23600151
12 20155500
12 23737205
12 22983991
12 32578942
12 12426638
12 46957737
12 22200241
12 10048200
12 42245748
12 23440707
12 47498297
12 20611378
12 14139225
12 10975882
12 12052966
12 7866091
12 19253180
12 9694608
12 13341164
12 41468029
12 33296054
12 5995192
12 7887952
12 7685632
12 14052408
12 7989133
12 5857477
12 10464091
12 10204167
12 8946506
12 5438164
12 25171267
12 21406879
12 20150687
12 47290195
12 40018380
12 26707417
12 11954437
12 20662727
12 24073996
12 23346759
12 17797918
12 30921878
12 25759927
12 22381665
12 7896772
12 10920724
12 27840508
12 19672196
12 46489399
12 17785969
12 20070756
12 46614498
12 46997619
12 16692040
12 21880653
12 11122327
12 25043986
12 26504734
12 21731842
12 46100878
12 14252571
12 26943720
12 45827673
12 37284718
12 80700579
12 47492455
12 47408348
12 23156411
12 20430254
12 15545486
12 25774822
12 29015958
12 15957965
12 29668083
12 9867217
12 21542231
12 8973609
12 27292134
12 31722910
12 46615850
12 46907134
12 36736423
12 47335373
12 26534186
12 22880465
12 47260834
12 14482807
12 18808693
12 19999257
12 12653786
12 29052502
12 19875731
12 20736884
12 17655837
12 9907854
12 12215977
12 24745747
12 26035036
12 19027561
12 32943769
12 39816424
12 46655930
12 48381541
12 14842780
12 19422254
12 7336150
12 7505214
12 18771615
12 6706776
12 23682548
12 46504588
12 27983659
12 18602733
12 20755350
12 16292600
12 27869017
12 13388537
12 10598758
12 19556384
12 26491598
12 46844940
12 47112596
12 22034527
12 23859021
12 44557574
12 47943421
12 21394033
12 20167102
12 15617723
12 15216242
12 9367593
12 25361993
12 27906942
12 13688699
12 17308579
12 15989796
12 11399630
12 12596979
12 18544832
12 13519500
12 18289334
12 13118318
12 13891941
12 29727688
12 19386461
12 13213055
12 19230250
12 18601932
12 19373102
12 27553617
12 13614361
12 19810260
12 23077349
12 48005363
12 53994056
12 14693776
12 30142175
12 9809408
12 28751112
12 15633378
12 46843937
12 11808113
12 47769424
12 14342032
12 46894692
12 15176032
12 35098628
12 36566308
12 47626107
12 24972247
12 8137771
12 13526087
12 29373167
12 46566110
12 19394193
12 9112252
12 30778107
12 25786281
12 23703350
12 38143358
12 78862513
12 10306984
12 12283423
12 30802164
12 49417846
12 20949301
12 28015518
12 8838250
12 15353714
12 47126880
12 17951371
12 18236986
12 33731938
12 46950844
12 78886077
12 43193238
12 46569664
12 34052366
12 35482890
12 52877365
12 101406736
12 7796306
12 11213850
12 15264411
12 6868490
12 4354686
12 7643474
12 35914329
12 12110634
12 24904559
12 47351619
12 16264920
12 27376995
12 46320246
12 10881684
12 18957357
12 13320937
12 27385100
12 5387849
12 9654721
12 11411837
12 5722254
12 20638846
12 26909088
12 6845811
12 13798755
12 14923077
12 7710416
12 7669927
12 13908157
12 18582425
12 7082918
12 33086166
12 22804516
12 24736579
12 30350685
12 34354759
12 32582342
12 31433515
12 21724152
12 33825243
12 21021527
12 14960334
12 15395871
12 5155249
12 17286688
12 46605317
12 18942999
12 47644287
12 46708644
12 18599848
12 20599775
12 7058595
12 25948682
12 27025819
12 20427850
12 12848689
12 44227877
12 42231172
12 74653324
12 17229515
12 35437493
12 46837616
12 27320830
12 18590544
12 47206156
12 27180721
12 10804139
12 23503545
12 13092674
12 22842691
12 23296761
12 23273012
12 46699258
12 22187025
12 64615068
12 10184592
12 29972527
12 36038726
12 47254251
12 46808486
12 47955374
12 36041273
12 12741793
12 13728594
12 19394391
12 16198920
12 25740622
12 18799824
12 7280248
12 40531591
12 46572232
12 23211404
12 18013745
12 19992185
12 15937833
12 71077751
12 13223459
12 46301905
12 72081842
12 20588472
12 24070656
12 24137898
12 20684227
12 22798150
12 15170401
12 46733954
12 19125797
12 19714965
12 47565033
12 16277871
12 15822349
12 26152537
12 25976810
12 6076477
12 11086551
12 4719434
12 15099583
12 22493587
12 27122178
12 19770140
12 20398619
12 22931306
12 23924270
12 27341162
12 31989762
12 21694717
12 47897385
12 14501417
12 20800706
12 22569073
12 16773194
12 21069083
12 16039991
12 20311340
12 9260302
12 47133555
12 12247680
12 27461700
12 19226802
12 10745999
12 24776525
12 19090252
12 22690982
12 24479518
12 20414975
12 13401351
12 30481786
12 16265902
12 9635987
12 17691278
12 11269069
12 64884553
12 46425036
12 17717427
12 14097081
12 36055554
12 46410378
12 6614470
12 13095667
12 28165138
12 11756172
12 14551036
12 47205274
12 13941863
12 30842696
12 10897565
12 39512893
12 22030338
12 27537430
12 20720192
12 35081567
12 21248557
12 15807005
12 28642106
12 8590646
12 29282882
12 16416524
12 11421144
12 25617003
12 18619420
12 11224206
12 21326465
12 47431311
12 9602117
12 22298300
12 8168354
12 17229154
12 25030713
12 44597604
12 27405232
12 45829470
12 43583657
12 20939645
12 13384260
12 13113000
12 47137862
12 32507917
12 25596350
12 21106993
12 19517159
12 19019520
12 15069622
12 26861648
12 40568120
12 46677858
12 47336837
12 18214021
12 47339856
12 42894749
12 20151321
12 21528502
12 46641709
12 34652959
12 27826727
12 17872100
12 13610921
12 47999993
12 62295920
12 46907646
12 19302536
12 47841605
12 9763221
12 52154690
12 20053611
12 9484135
12 9507839
12 14201917
12 10968111
12 18894776
12 29855071
12 23618694
12 22572340
12 11964251
12 22611136
12 18955315
12 15595942
12 23486906
12 18469484
12 9927024
12 24867073
12 21611525
12 6054082
12 18910164
12 26664275
12 54268588
12 24076893
12 10277351
12 49193509
12 8944772
12 11476313
12 11186121
12 16577035
12 10332463
12 9007577
12 9586419
12 23904578
12 18078041
12 48479131
12 35595470
12 49374298
12 10448285
12 24582423
12 23322235
12 26864606
12 28444109
12 34466663
12 13409983
12 16070322
12 32838698
12 31983989
12 25789685
12 7255166
12 16770182
12 11545467
12 21082869
12 9775365
12 19329161
12 15905555
12 72964699
12 15541635
12 46739596
12 14890776
12 25667815
12 31719864
12 15049856
12 18885414
12 11762406
12 6843953
12 20541749
12 12148538
12 28245784
12 19513187
12 16222717
12 35273062
12 45279921
12 46408680
12 11847620
12 18325118
12 17921022
12 6369143
12 7157215
12 25137558
12 22813547
12 11896836
12 4796050
12 10746843
12 21426506
12 29109548
12 10001400
12 22884479
12 47418984
12 44035910
12 27596462
12 23719482
12 7156168
12 10724948
12 26409459
12 8111343
12 5257778
12 36223099
12 9294815
12 30552363
12 32343557
12 26417645
12 42365428
12 21338493
12 14793487
12 15827989
12 22071069
12 13637755
12 5709771
12 6912246
12 15415680
12 15944133
12 21413788
12 9262561
12 20759222
12 46971476
12 23516687
12 46347202
12 25243906
12 53630688
12 46331921
12 47171356
12 35553244
12 25436862
12 46347295
12 19978434
12 7684887
12 20373242
12 14458130
12 17873697
12 32979819
12 26317030
12 18514076
12 12019536
12 21367147
12 23911233
12 47414719
12 20859571
12 23513372
12 11440278
12 17786682
12 36139927
12 25460868
12 18815827
12 31398276
12 12244025
12 23044465
12 5939350
12 15715946
12 20250644
12 13860422
12 19578039
12 15489387
12 18753584
12 17081912
12 19519932
12 26600780
12 6716913
12 10546761
12 18589990
12 29521172
12 20086777
12 9376531
12 15414400
12 54767741
12 46735128
12 47102081
12 39153856
12 22228094
12 42312616
12 47042164
12 16117505
12 48019702
12 18379783
12 29329332
12 13849610
12 10697234
12 5875642
12 27317098
12 9935860
12 34060879
12 42298627
12 33409964
12 25148684
12 30025313
12 47411714
12 22110904
12 20607774
12 8382348
12 21179672
12 45513602
12 6977313
12 18841044
12 6629442
12 33635934
12 20636804
12 18684680
12 12668811
12 15996045
12 10434282
12 15776573
12 15538645
12 15232936
12 46660580
12 36063457
12 40914123
12 54317878
12 8231326
12 11910157
12 5079527
12 12287672
12 18800746
12 20266609
12 6039961
12 12979775
12 7074417
12 12929159
12 10747857
12 22682327
12 23508172
12 47843307
12 17464663
12 25299230
12 21817694
12 15450473
12 8480132
12 6454243
12 18802240
12 4329602
12 35363022
12 23479443
12 28595692
12 28965020
12 33872779
12 56071050
12 28258769
12 41059156
12 4909996
12 25986285
12 18061336
12 14902596
12 14580143
12 31325584
12 20945046
12 8139694
12 6167956
12 27230515
12 37722822
12 18263818
12 48963609
12 15177603
12 47421269
12 33388426
12 28123818
12 27196137
12 19476080
12 8598095
12 23505793
12 6397347
12 6764247
12 35780719
12 10599689
12 32253414
12 12290014
12 14062347
12 36474180
12 18210081
12 24383319
12 28732426
12 34369033
12 31187665
12 50284031
12 18027360
12 33043682
12 28395616
12 23732680
12 18290365
12 10188798
12 22285017
12 17197608
12 35944466
12 13029180
12 24364783
12 64823500
12 11686121
12 8493679
12 20340682
12 47200432
12 37815842
12 25961711
12 33174557
12 14662111
12 46370007
12 14333868
12 46638124
12 18086853
12 24646155
12 9763588
12 46511249
12 17627176
12 92954059
12 23264061
12 46472844
12 48329328
12 5417752
12 35375448
12 5489185
12 14069087
12 5806418
12 19730870
12 6854160
12 5292532
12 47239733
12 9985818
12 14103719
12 10118264
12 19886108
12 18610576
12 12664239
12 21211213
12 47819997
12 10148913
12 46885734
12 9792619
12 34516561
12 5978725
12 13718459
12 38804354
12 40789909
12 39864565
12 25710265
12 101648212
12 11943379
12 8902715
12 5509938
12 25134545
12 12041063
12 7789273
12 22490834
12 15923400
12 19152342
12 19038670
12 46788968
12 48092747
12 9722713
12 26919507
12 46472572
12 27533221
12 46989729
12 47015557
12 24196804
12 7248667
12 10823003
12 10279663
12 21077851
12 22121946
12 24442984
12 28162750
12 26573285
12 16076131
12 41898887
12 29064131
12 12196287
12 33250117
12 25101420
12 19025268
12 29802360
12 6832733
12 6933766
12 24264458
12 5354514
12 22681071
12 7344887
12 8173787
12 21994852
12 7341132
12 15918296
12 9097163
12 15463642
12 12283529
12 11202113
12 19415252
12 8475999
12 9570959
12 12344040
12 6605872
12 11953703
12 21659828
12 8743201
12 36488277
12 23930050
12 19090314
12 19022051
12 30831828
12 46011347
12 15133743
12 46583725
12 14109958
12 7273422
12 21992687
12 25756382
12 7041970
12 21543179
12 10887461
12 7987680
12 69110891
12 54345832
12 43877964
12 46703803
12 28100320
12 46524942
12 37888117
12 17067050
12 11530778
12 9937474
12 25019501
12 8509600
12 24508560
12 12408589
12 9194144
12 33319843
12 10241329
12 46750865
12 20560927
12 23617077
12 15368263
12 19123022
12 47437507
12 15602507
12 12273233
12 6520118
12 8257778
12 6088140
12 20725177
12 16600930
12 5344193
12 13430335
12 4666088
12 11375448
12 18625155
12 15763515
12 13007765
12 22602272
12 22488709
12 36100695
12 47285070
12 46913953
12 15244569
12 21499581
12 18210705
12 11455280
12 14766810
12 17761009
12 8517497
12 8240194
12 27011356
12 16427353
12 24136442
12 46128242
12 21074270
12 17140757
12 33380606
12 8108722
12 23030014
12 8854671
12 11821630
12 10412110
12 15479098
12 48783024
12 47845350
12 37863398
12 46343372
12 19989676
12 11286059
12 10831476
12 28072356
12 14645343
12 28051122
12 23091814
12 28706036
12 21060206
12 46623891
12 17421257
12 11099359
12 29349817
12 25713795
12 38456383
12 46236044
12 18409928
12 60338873
12 23592365
12 12231364
12 21244396
12 51310049
12 40469273
12 9249886
12 12418479
12 8317664
12 12764570
12 15063513
12 13187274
12 22873846
12 43409049
12 19744972
12 46050858
12 15980489
12 27869606
12 22961205
12 50735552
12 30943069
12 36405361
12 46693857
12 30544491
12 12085732
12 7097085
12 19687156
12 21056624
12 24962025
12 23829756
12 24005755
12 7194418
12 22552398
12 35578069
12 31386516
12 18278240
12 63097729
12 19712282
12 23329511
12 46465052
12 14167272
12 7578201
12 22306574
12 9606518
12 14415429
12 11398193
12 7775882
12 5894373
12 6520183
12 22261227
12 5726012
12 8787154
12 21956381
12 9527501
12 17127166
12 36876177
12 36899566
12 22312744
12 17172241
12 11430939
12 25118424
12 33628616
12 26732024
12 23960584
12 8674660
12 26174527
12 23759492
12 36666652
12 44554933
12 17538089
12 28255947
12 47722415
12 21303405
12 47061374
12 47406693
12 46342547
12 6859692
12 12475868
12 23540482
12 24194814
12 31286666
12 22921504
12 7368305
12 18060636
12 42791152
12 22769380
12 23490597
12 32972868
12 28277767
12 24967684
12 111501631
12 19823592
12 47250068
12 8212562
12 11278663
12 16144072
12 22917944
12 32517156
12 7684669
12 35858115
12 30111606
12 22276205
12 44006167
12 13037407
12 25671596
12 46591001
12 18365960
12 20626156
12 22439066
12 31052541
13 46480309
13 6898585
13 23967413
13 19266709
13 22490364
13 18401548
13 28093527
13 22639674
13 24095130
13 31100283
13 29223418
13 29546419
13 21808057
13 47000757
13 43165099
13 6498161
13 27461758
13 11703593
13 12225425
13 22839593
13 9063416
13 13006351
13 12627143
13 7015690
13 5914217
13 12121883
13 7259103
13 18238120
13 27551995
13 5487624
13 10464843
13 28531434
13 12758604
13 36098359
13 24533304
13 20031090
13 13829302
13 17828790
13 11580530
13 11439845
13 17561710
13 22727997
13 47614386
13 22972056
13 21851915
13 47839587
13 36544956
13 47936944
13 46205148
13 22776531
13 8800013
13 65462461
13 28239125
13 8407744
13 8199410
13 27517826
13 24651904
13 23183771
13 28897534
13 20791789
13 26479687
13 46350822
13 42055775
13 46901685
13 30354521
13 38152104
13 29726490
13 46353348
13 6443762
13 16658495
13 22365783
13 29981785
13 11309219
13 13807826
13 12121337
13 24552572
13 7001271
13 24749316
13 49350408
13 22389695
13 46259741
13 38138808
13 16683262
13 46690121
13 19186516
13 19612916
13 25013128
13 20734336
13 46926815
13 22919793
13 8274854
13 18279160
13 12365270
13 17789903
13 13471238
13 21744220
13 9467704
13 23145926
13 19199333
13 14878060
13 7221258
13 6240445
13 35127691
13 21767612
13 21898072
13 26335232
13 22030643
13 14714632
13 17657962
13 8465480
13 27715104
13 22320353
13 25101035
13 28994850
13 35221424
13 44423569
13 20097182
13 20793180
13 20782933
13 28403597
13 14099395
13 26235781
13 5269885
13 9335421
13 15244554
13 46949406
13 5706980
13 26289532
13 47799802
13 47135962
13 54875839
13 34567664
13 11222655
13 11316464
13 7677996
13 5692484
13 22763818
13 32682833
13 23008221
13 27216886
13 21242647
13 29770366
13 23394188
13 19973031
13 46185486
13 43630614
13 5256861
13 21770450
13 35350746
13 5960296
13 25950068
13 7169392
13 19499186
13 17432127
13 32424326
13 35627985
13 16540085
13 20673739
13 5122261
13 15135063
13 13495200
13 38170863
13 46763519
13 46161281
13 46180994
13 23192126
13 52278601
13 46429328
13 10948161
13 14939095
13 25400087
13 10376292
13 18802941
13 10925147
13 35351222
13 22539168
13 20034873
13 20979886
13 49969523
13 10871341
13 22399719
13 38224120
13 8672931
13 21748437
13 5111090
13 6971472
13 22267643
13 20848604
13 22390448
13 7822560
13 5611021
13 23750337
13 12210332
13 12605650
13 33037330
13 17882574
13 61323147
13 33371205
13 21412794
13 24551630
13 37999857
13 41287161
13 6823676
13 8422806
13 7575937
13 6262274
13 20829639
13 6696420
13 19465513
13 8021310
13 8332625
13 6924584
13 27281473
13 22510044
13 22485648
13 35315758
13 11050819
13 11605787
13 21697455
13 8771948
13 12364760
13 31466555
13 9933526
13 11841531
13 13721891
13 18074990
13 18302735
13 7660629
13 19343712
13 17677419
13 27374234
13 30845023
13 28068312
13 84443370
13 20460362
13 46556931
13 11892795
13 8507625
13 14768920
13 10875167
13 7444729
13 14149501
13 29713896
13 11700814
13 24745719
13 43567639
13 46140330
13 46579831
13 20236129
13 17210507
13 46776447
13 47398589
13 23392288
13 11416021
13 12724819
13 22068926
13 7678131
13 13803947
13 7615607
13 10620308
13 40104889
13 46592231
13 14302661
13 23569577
13 11359022
13 25744428
13 50361921
13 27134932
13 37742984
13 48062408
13 18719300
13 22768687
13 6940057
13 7096854
13 11432318
13 24072780
13 23051967
13 5240456
13 13365557
13 14524322
13 47446904
13 45543661
13 47838396
13 20359920
13 13634272
13 13313513
13 5531820
13 5904817
13 23213230
13 5170801
13 22161894
13 26274499
13 12681904
13 5030263
13 14277286
13 20219584
13 14145376
13 37226770
13 18127270
13 46424586
13 5849734
13 11490066
13 24899109
13 19863480
13 5321337
13 21487944
13 19266119
13 18792153
13 24786340
13 16651005
13 20059079
13 53760516
13 59141597
13 34290443
13 14309917
13 93264065
13 37708921
13 16938979
13 93548070
13 28366123
13 21607006
13 5172330
13 23421172
13 18814379
13 8828137
13 19719317
13 61901003
13 38177036
13 28353490
13 66950776
13 39281313
13 8991946
13 34120861
13 53332700
13 34530910
13 38766803
13 21784913
13 30451661
13 22491183
13 29561408
13 25848064
13 9802855
13 20079646
13 39592972
13 32763191
13 49401329
13 33180519
13 25826792
13 77028802
13 10163429
13 7900140
13 22693134
13 10922766
13 13561163
13 19247183
13 24166334
13 10285269
13 13630170
13 15725258
13 5149749
13 20015730
13 28143538
13 16290579
13 37683194
13 22495449
13 42046573
13 48298695
13 26111368
13 28012231
13 22289318
13 8723754
13 19656543
13 33310637
13 14823967
13 48372731
13 46706694
13 20093021
13 11748578
13 7884660
13 13533450
13 25269344
13 10674520
13 8780146
13 19144069
13 7910364
13 33599814
13 18007618
13 6266555
13 54667107
13 30246452
13 10727973
13 9640197
13 5342384
13 48216373
13 16236387
13 30435207
13 19119705
13 19973921
13 15069718
13 17989728
13 5881119
13 24963398
13 17407533
13 8154473
13 21940843
13 47135662
13 47369808
13 19640974
13 46741318
13 47299091
13 22640405
13 46550056
13 30517201
13 25733363
13 23420863
13 7173733
13 29331698
13 16671090
13 33357930
13 38759150
13 21562921
13 21154554
13 4659360
13 9607738
13 20490714
13 21199241
13 17358950
13 60909930
13 66341776
13 18257450
13 46118328
13 74057196
13 52428251
13 47345505
13 76380895
13 12596610
13 8873740
13 26387426
13 6880100
13 20243965
13 19492578
13 23316110
13 35416249
13 19449608
13 34743412
13 18701859
13 42071724
13 14673058
13 42581947
13 93611136
13 18391495
13 45909792
13 73773151
13 13873653
13 20008936
13 46630222
13 17952810
13 46996648
13 19513296
13 41079813
13 14907540
13 23943661
13 26052559
13 18817776
13 25502368
13 70486767
13 43668769
13 70028878
13 93269217
13 47007511
13 34430313
13 15177118
13 6044486
13 7836976
13 5316856
13 20233941
13 29674554
13 46507182
13 39343140
13 20769645
13 19890594
13 27193629
13 26842323
13 46186376
13 21793951
13 47176005
13 12349860
13 12538217
13 5335410
13 12014107
13 6822196
13 21066063
13 4658517
13 7260663
13 16813278
13 46312673
13 24546718
13 19305874
13 44210067
13 14547580
13 23728170
13 47363125
13 20080564
13 15938798
13 22140528
13 46361476
13 12949060
13 18195362
13 9379537
13 20199344
13 13705592
13 9088508
13 7528746
13 14604737
13 11855887
13 9978718
13 73914019
13 21792600
13 46475138
13 27393828
13 22383500
13 46079236
13 25491819
13 18931512
13 11382579
13 33160400
13 28157011
13 19718205
13 23357066
13 17989727
13 19996388
13 31387528
13 9366840
13 23500392
13 17575325
13 47419854
13 28793597
13 45778770
13 46881911
13 52567255
13 47364482
13 35980559
13 22396296
13 14144223
13 31109698
13 24445294
13 13257525
13 27445906
13 26193014
13 11435013
13 24202473
13 47180897
13 51068088
13 20022249
13 21269651
13 15979504
13 45914754
13 46047633
13 25988110
13 46780881
13 6970071
13 18320073
13 13510850
13 25461190
13 20539200
13 23428584
13 24703835
13 26062808
13 50139924
13 15746153
13 31842143
13 18159702
13 21660396
13 22303170
13 15955683
13 47557912
13 17354068
13 47164911
13 14936221
13 25917562
13 12783179
13 47194711
13 19099840
13 26940469
13 34780000
13 22913264
13 22974214
13 28696803
13 11082662
13 21334422
13 47459962
13 19660361
13 26864509
13 25699695
13 26222330
13 23426111
13 38363690
13 96178687
13 56615199
13 47591569
13 19848886
13 14907676
13 15350328
13 7186379
13 23087103
13 27277187
13 32569462
13 42024056
13 9915407
13 18815881
13 12265488
13 15450802
13 12909142
13 23948722
13 46792964
13 27604708
13 8681576
13 64766723
13 18174292
13 23516301
13 7261228
13 7529508
13 16874803
13 47987288
13 46625436
13 7539948
13 23478289
13 42131885
13 70818328
13 47008765
13 33570626
13 34138093
13 51855836
13 13244777
13 15863114
13 24297145
13 13562006
13 23814122
13 27674745
13 30034830
13 10632585
13 44895770
13 28529051
13 29362641
13 40783225
13 39080539
13 33199656
13 13407668
13 47522805
13 25176101
13 19579172
13 24055423
13 18489188
13 9021056
13 27950881
13 24754513
13 7638118
13 30597088
13 16733592
13 14012513
13 13150118
13 46510402
13 47232726
13 20752509
13 82727267
13 12450924
13 36573513
13 14064171
13 20667846
13 20248391
13 15381754
13 21580764
13 7402199
13 34196393
13 25390761
13 30430278
13 24839714
13 16796572
13 29872613
13 5864907
13 23401057
13 18969435
13 47033072
13 22275894
13 12957950
13 15109421
13 19008365
13 10708593
13 17150546
13 4975467
13 13614401
13 39243461
13 21009030
13 46849583
13 18231205
13 11715933
13 47043504
13 18260872
13 42411331
13 17472308
13 18080952
13 14776607
13 16085318
13 20319433
13 21294560
13 8335809
13 20042819
13 47852422
13 32076509
13 30446508
13 32378049
13 18148224
13 8873387
13 22077264
13 9227615
13 19595025
13 28251757
13 19809473
13 18725680
13 10093503
13 24553274
13 21346010
13 23873412
13 41514151
13 45559420
13 16298261
13 47947193
13 35168850
13 23255559
13 48323061
13 33951847
13 17577044
13 19363325
13 16100410
13 19761202
13 19814712
13 22240228
13 46356144
13 47224535
13 10254981
13 71158557
13 27549557
13 30802912
13 26231485
13 42197811
13 68267771
13 49477353
13 46244179
13 6537602
13 26675710
13 9392339
13 38949881
13 20195354
13 19863545
13 14065086
13 8652960
13 25002039
13 21819067
13 25828721
13 47267576
13 13133946
13 52647860
13 32517387
13 46965832
13 15373607
13 26353082
13 10137032
13 10987625
13 26468725
13 20133146
13 11288586
13 9071856
13 13772541
13 24552169
13 26884774
13 15821637
13 24716411
13 5182793
13 22673141
13 16513877
13 30466420
13 16060592
13 21117610
13 26627042
13 25517052
13 30977599
13 23708119
13 19885127
13 12640434
13 23774435
13 20078750
13 47898003
13 9576105
13 11762141
13 39305974
13 35552026
13 9105354
13 46409538
13 46453363
13 8706475
13 26432939
13 12268108
13 9855277
13 20787258
13 19412452
13 6745854
13 6874655
13 11061848
13 10117578
13 29080481
13 19825406
13 32147922
13 46553568
13 33946090
13 21881974
13 15764268
13 46567563
13 22070957
13 13838786
13 14659389
13 9388176
13 19446846
13 25519315
13 24307860
13 9664849
13 21055782
13 19890902
13 42242259
13 40575828
13 19232957
13 69209838
13 38676027
13 26456213
13 21611125
13 12255945
13 9709865
13 17245582
13 14028856
13 20234077
13 7326767
13 16767821
13 19049307
13 33085648
13 47215014
13 21933895
13 60192711
13 26653035
13 23888228
13 18903045
13 46204183
13 24636161
13 46490998
13 33619633
13 23730890
13 26140086
13 22175773
13 20384311
13 24187496
13 47014109
13 23770648
13 22198595
13 23759739
13 47193791
13 47267289
13 28695967
13 14009560
13 22237944
13 16542121
13 29799087
13 23519943
13 16153866
13 15410272
13 46252138
13 30924958
13 34842330
13 7243094
13 18629757
13 15487957
13 17827085
13 29725904
13 46242641
13 16445428
13 27547278
13 46461441
13 46932013
13 47517847
13 40543256
13 19411763
13 5950780
13 32949969
13 12568579
13 21871323
13 13161071
13 14549521
13 27776140
13 23223712
13 8562251
13 9584767
13 16337495
13 5492040
13 29594103
13 5933072
13 86606170
13 25715388
13 14846391
13 7202941
13 21744089
13 18428680
13 19343295
13 28873979
13 12099388
13 11856294
13 13341058
13 7093349
13 20242512
13 25156328
13 9830842
13 41894446
13 15882044
13 20440996
13 16034983
13 9405726
13 6513082
13 16669825
13 9995645
13 28345800
13 16218720
13 6370144
13 29180779
13 11023384
13 20039970
13 46323226
13 17924150
13 20919033
13 47865231
13 73614263
13 27646816
13 19765754
13 56170946
13 22128183
13 16162880
13 7658909
13 31063069
13 41912702
13 22532180
13 6962593
13 20796644
13 47742635
13 27304075
13 11896203
13 7907609
13 27052715
13 37754428
13 29657752
13 10140246
13 46599433
13 27866253
13 37069112
13 23473176
13 11795521
13 21574776
13 21546239
13 15346600
13 14521776
13 41952637
13 47242431
13 33722520
13 37388956
13 39505759
13 5585103
13 18440543
13 74208252
13 22623671
13 20723903
13 6780756
13 7486090
13 11498806
13 8280335
13 31182592
13 23006851
13 24306158
13 11877288
13 36209858
13 21172811
13 39848890
13 25279087
13 21974200
13 47156532
13 18633845
13 46929353
13 20327812
13 18984413
13 11700717
13 25922951
13 12419229
13 11617176
13 46926361
13 16337550
13 7657323
13 8824845
13 19467779
13 21663143
13 29147811
13 47602757
13 47878788
13 22467636
13 24024298
13 10945738
13 25359397
13 37288659
13 25556879
13 18257845
13 22910616
13 21478307
13 40385021
13 47664424
13 48527619
13 23402256
13 19271348
13 26977204
13 38385490
13 46590837
13 35717785
13 42483884
13 22561176
13 20207647
13 12673991
13 4296556
13 25975270
13 10350832
13 3532412
13 21108785
13 31242272
13 46198483
13 8760882
13 39217915
13 46719669
13 45969471
13 20922920
13 41780229
13 31483014
13 25261237
13 15141246
13 17619678
13 41586862
13 23761738
13 26403281
13 20331728
13 20909580
13 24600688
13 46417344
13 19481685
13 47180428
13 17439110
13 61457798
13 41007159
13 22528295
13 11741307
13 26454250
13 10244571
13 22040154
13 12232761
13 6210166
13 11731413
13 18405866
13 5872178
13 47398723
13 47143590
13 25348882
13 42179080
13 25255020
13 26923676
13 5749106
13 5394181
13 5658624
13 25302193
13 5691550
13 6951509
13 21821469
13 7126781
13 29373555
13 26985287
13 16030524
13 32024962
13 20877472
13 9986153
13 22844893
13 47535618
13 7700405
13 20964866
13 7961513
13 27105157
13 20882370
13 4926425
13 22763321
13 6801909
13 5171348
13 9068976
13 28985063
13 17130596
13 36827231
13 14967273
13 47022725
13 38371509
13 8531680
13 3869237
13 7726278
13 7131956
13 25785917
13 6533053
13 8326453
13 7205129
13 7440022
13 13345085
13 24396310
13 11536383
13 27543272
13 47972423
13 19866934
13 33793063
13 19767141
13 23132150
13 10400694
13 47083935
13 17953853
13 35904079
13 5049233
13 13870541
13 22767501
13 21148079
13 22309665
13 13928994
13 19729995
13 16512929
13 22109577
13 51533280
13 10448349
13 27766159
13 20980584
13 46172864
13 17799592
13 23420829
13 24038870
13 46109863
13 7533501
13 5205062
13 12529386
13 28506233
13 8397981
13 5897592
13 4615221
13 5769632
13 10256884
13 26146988
13 6711474
13 35859313
13 12182164
13 12369321
13 33652719
13 28680525
13 45931585
13 19418820
13 17826530
13 18965427
13 33267920
13 20174877
13 23834183
13 17224887
13 40722224
13 19602681
13 58596091
13 59875782
13 46932486
13 8682085
13 9859275
13 25943624
13 13484902
13 5929641
13 6243845
13 9308657
13 9082379
13 23166798
13 21377721
13 10597736
13 47143424
13 26747961
13 37116417
13 46258602
13 16790225
13 29471927
13 35516250
13 30213804
13 10840751
13 14014762
13 5137101
13 8920866
13 25639947
13 15785628
13 46654380
13 23312827
13 15836128
13 16271394
13 22118396
13 33909372
13 42919880
13 31216778
13 26998182
13 16032397
13 21121180
13 18349435
13 18624950
13 14879164
13 47072023
13 25219908
13 33044028
13 19049406
13 12460114
13 15145300
13 47535570
13 35136460
13 51645104
13 46241827
13 15808193
13 18020828
13 8836155
13 8576877
13 13628991
13 13657819
13 18069338
13 14140461
13 47155728
13 28188491
13 46171676
13 23907048
13 20422527
13 38686189
13 16361372
13 25184222
13 18893877
13 24640761
13 33026280
13 11611745
13 15478169
13 8812871
13 54552530
13 43450729
13 12821938
13 7534595
13 55386423
13 66128148
13 46496378
13 34986083
13 42715880
13 18156039
13 17527601
13 22995633
13 32769751
13 26833248
13 7187929
13 20148726
13 20389612
13 18524451
13 39520189
13 8707778
13 50015448
13 73774699
13 12836644
13 46361119
13 39340246
13 44986785
13 40613245
13 28095559
13 20653195
13 27830022
13 27146353
13 12074795
13 9137793
13 20680596
13 24392913
13 46279612
13 66734460
13 37772692
13 8429628
13 39122679
13 46013935
13 7930701
13 75995052
13 21231392
13 38692411
13 31901080
13 16060791
13 11245006
13 33732270
13 25459754
13 14231569
13 14568311
13 23175748
13 20158908
13 47365757
13 16490919
13 10991625
13 16277695
13 10280736
13 23078278
13 27993131
13 16571676
13 13041188
13 15017248
13 24404565
13 5254949
13 14821735
13 14259563
13 26394382
13 21582728
13 46274517
13 25827757
13 17758363
13 29153461
13 47272228
13 14796047
13 5981517
13 46214387
13 31208839
14 14935048
14 11631010
14 14740010
14 7611717
14 15528510
14 19518287
14 22630201
14 21049333
14 16839475
14 6148207
14 66381222
14 9821489
14 46244409
14 25605577
14 22475629
14 14874805
14 19833040
14 46792601
14 5725643
14 5413934
14 8103207
14 10129144
14 12146676
14 24548618
14 36446740
14 31468263
14 49217862
14 41336957
14 20963336
14 14051345
14 25483810
14 22141028
14 26529594
14 25739101
14 14299460
14 20266058
14 31027989
14 40132964
14 47888577
14 18307022
14 37609827
14 48450752
14 11776837
14 17765893
14 29060590
14 48030662
14 41192594
14 49009974
14 20836119
14 20043907
14 15909434
14 9761020
14 7497964
14 13348054
14 16393026
14 7330564
14 12298150
14 9645283
14 15370685
14 21463795
14 69634989
14 38305937
14 11575389
14 23593366
14 48523294
14 48407627
14 14030220
14 8908015
14 26816108
14 28356320
14 20857439
14 4519774
14 47285589
14 23521515
14 38764936
14 46203914
14 13852101
14 29476903
14 46891125
14 33507050
14 8004623
14 20355608
14 20330618
14 10309660
14 48387243
14 22315852
14 22757878
14 46663336
14 17735080
14 26449515
14 23307130
14 12358413
14 12885521
14 45517055
14 44128801
14 29607858
14 27547526
14 9850050
14 8863920
14 6782033
14 19441215
14 12939955
14 9876492
14 19554151
14 47743869
14 50557738
14 46366619
14 52685930
14 21734689
14 48938252
14 47168799
14 22770913
14 20907536
14 24498416
14 20676432
14 7831163
14 13097424
14 5349093
14 9447960
14 47396943
14 69643610
14 70802957
14 67217249
14 44492128
14 63085905
14 12508298
14 67552619
14 32457663
14 23640907
14 14902170
14 16368384
14 19260760
14 23464423
14 19599350
14 26594628
14 19271491
14 11862112
14 16562826
14 18662124
14 21567929
14 25753150
14 48298833
14 30138410
14 13735429
14 21482224
14 12118443
14 50538183
14 26063546
14 21764553
14 15641191
14 14825786
14 26735705
14 25734076
14 23150973
14 20555040
14 13549668
14 26878601
14 19601579
14 9043531
14 47775159
14 38152952
14 9675936
14 21006583
14 7858653
14 11199461
14 8466643
14 6677056
14 20946396
14 20688923
14 14708502
14 12512915
14 14663199
14 47653049
14 12973050
14 10294358
14 31832939
14 7392496
14 25488907
14 15076356
14 13783120
14 21375630
14 47400219
14 46182895
14 22762159
14 21705038
14 47379949
14 47502825
14 46239190
14 46887329
14 44159694
14 7924323
14 19562731
14 9894378
14 8958138
14 8136470
14 21215173
14 28696897
14 20314719
14 20153735
14 18112959
14 39231395
14 42153225
14 23022912
14 6507473
14 7100363
14 6102236
14 6023124
14 5901587
14 11264516
14 5897199
14 5339868
14 15515569
14 22820667
14 28096372
14 29502788
14 39951466
14 29891664
14 28673928
14 12062934
14 46262221
14 87571050
14 46428518
14 20517024
14 19798384
14 24511796
14 26245025
14 8095815
14 29714826
14 9483716
14 19440148
14 35413997
14 26449829
14 24073783
14 32546024
14 21582876
14 27150733
14 8175778
14 5880685
14 19634847
14 24952071
14 5995814
14 39616861
14 12279766
14 11946548
14 18271131
14 13993330
14 5523305
14 6387236
14 16476988
14 8513933
14 15433712
14 3963168
14 14775668
14 20385262
14 25490049
14 8940839
14 13545776
14 40263922
14 27646624
14 13760251
14 22957201
14 22479561
14 10405226
14 19796738
14 13581010
14 16155187
14 8525799
14 46524740
14 18898563
14 48200177
14 17851845
14 48182877
14 38446771
14 46381959
14 27009269
14 27131895
14 17964784
14 22192594
14 24197576
14 9925176
14 6120300
14 5093650
14 12722385
14 20674278
14 33463316
14 23516573
14 19861267
14 19458383
14 32479477
14 34769321
14 14419181
14 44602900
14 12198449
14 9599598
14 7799211
14 25225855
14 14748291
14 6031050
14 17291205
14 21949265
14 13000808
14 25238426
14 21419583
14 18598998
14 24107848
14 15435849
14 24475556
14 48331683
14 15666822
14 11374534
14 47204048
14 18137950
14 29890618
14 20587659
14 48323854
14 25344511
14 11390795
14 20843395
14 14242996
14 13641965
14 22618568
14 48792294
14 22368748
14 32288466
14 10586524
14 18747960
14 32317217
14 21159894
14 25642546
14 19904710
14 13358245
14 50483768
14 65230265
14 50505285
14 48532617
14 14242878
14 19882114
14 25785934
14 22958438
14 12352917
14 7637815
14 9152501
14 14424059
14 4178721
14 9710252
14 54165421
14 40911194
14 26766855
14 48015118
14 35836937
14 35363325
14 46476301
14 46695857
14 5559438
14 24871665
14 9786343
14 21959715
14 15388763
14 29481762
14 20292167
14 15535679
14 20045086
14 25246955
14 15983067
14 11606158
14 29363594
14 28793294
14 26220522
14 48240750
14 11619650
14 49317535
14 46953419
14 46690659
14 13417797
14 20105998
14 19538869
14 15309477
14 17655229
14 7544993
14 6546215
14 15142465
14 13695061
14 47035385
14 54823437
14 9313615
14 46739026
14 27417413
14 24540904
14 22445712
14 17881449
14 15583439
14 11644119
14 24725137
14 22959693
14 12234883
14 19877862
14 49038744
14 47588020
14 24469080
14 13820246
14 14254067
14 59308113
14 23271377
14 64109154
14 25602856
14 68968101
14 15189466
14 46394104
14 5512247
14 23932415
14 17129778
14 16183509
14 19432406
14 7224094
14 46367960
14 19778749
14 26135454
14 12466106
14 25846785
14 17005220
14 63856306
14 46603442
14 5887304
14 30335310
14 20550020
14 21596066
14 9288679
14 29087493
14 16814435
14 23459716
14 12139732
14 10306603
14 9036589
14 47207559
14 45978825
14 43976815
14 49861360
14 46250094
14 41112687
14 48901124
14 44924811
14 47263385
14 12726802
14 65069342
14 47191816
14 30356856
14 7593611
14 14301343
14 36136167
14 12365401
14 16134070
14 21602515
14 20037468
14 55111984
14 12995909
14 27156407
14 80281471
14 20247737
14 20143247
14 25664728
14 9060326
14 18437106
14 19043153
14 7336969
14 17243815
14 8985535
14 15203509
14 29208825
14 14758720
14 5754676
14 15399428
14 46108905
14 23543863
14 25774578
14 18679075
14 25976501
14 46214994
14 9223340
14 13759535
14 26815661
14 8476775
14 6822102
14 8113096
14 10205718
14 9471578
14 7357946
14 20073191
14 11340467
14 11616354
14 19619008
14 46225794
14 8890845
14 27183763
14 24181610
14 7436443
14 27677880
14 11270952
14 18128061
14 18318665
14 18331249
14 19413190
14 10425986
14 25158862
14 46033126
14 27310052
14 46542739
14 21163801
14 46299052
14 15330724
14 48652523
14 22192081
14 22046051
14 12959851
14 19100130
14 10725249
14 30119917
14 24252635
14 23531684
14 27328447
14 26293536
14 35993180
14 21604870
14 64306697
14 47009312
14 28692594
14 10387393
14 25957371
14 46933948
14 15529653
14 46513770
14 15088065
14 14088352
14 46549706
14 20060030
14 19612581
14 35825791
14 33166876
14 68849456
14 46921853
14 17084011
14 27455991
14 13321231
14 22227194
14 21125602
14 21931378
14 15988802
14 9228714
14 24539031
14 31980720
14 47179080
14 35820711
14 16045446
14 57227727
14 47329783
14 47453374
14 28791282
14 9039747
14 47824373
14 27108255
14 12436913
14 7262740
14 13798408
14 26326188
14 23767193
14 19249292
14 17500619
14 46588145
14 22101978
14 35994984
14 35873267
14 46683094
14 46312485
14 32922296
14 46716464
14 41573911
14 24152972
14 23932693
14 20072960
14 18348325
14 28394306
14 8846874
14 19330876
14 26208204
14 18080768
14 37179489
14 40536293
14 46076552
14 37461877
14 46068417
14 47281707
14 49027215
14 93549748
14 27007234
14 29054054
14 23603018
14 19459327
14 23453654
14 13806380
14 14588921
14 13874853
14 7624451
14 9600301
14 22025154
14 8155927
14 46744257
14 21603285
14 66389095
14 21630775
14 20253747
14 52440225
14 20036408
14 26008096
14 19228777
14 11808636
14 9304409
14 39777123
14 22893340
14 44738974
14 20213713
14 20216291
14 48205228
14 41743402
14 20328806
14 28772373
14 61263616
14 24415168
14 50970132
14 14822448
14 25365747
14 12725144
14 26322909
14 17610239
14 22785236
14 6834608
14 35893210
14 8904518
14 26876662
14 48433898
14 48066559
14 48208230
14 47640002
14 25495143
14 15520641
14 11118154
14 21919407
14 29314504
14 23643686
14 9617670
14 25329402
14 20558805
14 26844705
14 26399480
14 9157717
14 21297830
14 18858495
14 18491712
14 42457163
14 21069308
14 6548524
14 25558295
14 22081133
14 7962602
14 30677551
14 35329196
14 28204140
14 19071781
14 9561179
14 6335832
14 17065477
14 18069961
14 14891441
14 13864804
14 35483816
14 46626540
14 14206656
14 11648150
14 19116790
14 3989915
14 8743246
14 18028684
14 6870346
14 28791713
14 20520726
14 28690872
14 10010521
14 23169739
14 10287791
14 46163055
14 30099566
14 10492610
14 54280706
14 34125797
14 7093222
14 20227826
14 4994544
14 8693439
14 8365203
14 17934816
14 55230020
14 19736793
14 28806101
14 25243009
14 22753638
14 31101132
14 12673707
14 23252436
14 14743457
14 12771642
14 42589125
14 8309474
14 23706078
14 33074193
14 17822195
14 10663400
14 19888558
14 46209019
14 19260879
14 47160778
14 10676266
14 47269405
14 24449654
14 21615115
14 55211246
14 47687364
14 14506061
14 43890815
14 33816063
14 9446240
14 34226936
14 36381679
14 20845053
14 27645915
14 26805201
14 27111917
14 47097286
14 60460594
14 37536287
14 30916499
14 23272752
14 20247952
14 20358266
14 11447703
14 22456141
14 46325816
14 20260094
14 17667423
14 16366282
14 23206496
14 29767148
14 17535794
14 20634748
14 18742299
14 14619627
14 5991909
14 21281170
14 11785979
14 7183519
14 20316337
14 47477613
14 46746940
14 9111880
14 39753941
14 46713874
14 41447286
14 10242618
14 12211097
14 24855635
14 22672288
14 9928820
14 5505737
14 22058520
14 4520260
14 11321390
14 11296720
14 13460105
14 11610181
14 29926887
14 47278697
14 29704993
14 46597692
14 46633652
14 46860803
14 48040896
14 48187298
14 22969331
14 47663509
14 25031279
14 6986422
14 21209593
14 10733969
14 19478840
14 5051270
14 12890228
14 12027858
14 50873407
14 10149955
14 13378982
14 32531547
14 46351393
14 47179071
14 65661223
14 20122558
14 13427840
14 26733484
14 20883486
14 26752068
14 18024439
14 46595316
14 9329217
14 22133456
14 20682070
14 20733490
14 28872673
14 13539393
14 20214015
14 9309336
14 23382799
14 36730209
14 47501001
14 20608392
14 10663604
14 46108747
14 6828841
14 31255049
14 22394313
14 12150274
14 46270712
14 25793355
14 22037234
14 5202871
14 27755762
14 4550720
14 11634885
14 12367864
14 44950375
14 44758664
14 18354092
14 10349396
14 15012548
14 8975954
14 20077482
14 6838033
14 12356303
14 14342469
14 5057170
14 17253470
14 11455280
14 11937774
14 13142604
14 36945284
14 18446555
14 28239850
14 22330588
14 46655798
14 17632958
14 30915239
14 31935564
14 26357097
14 20109198
14 20974644
14 14187492
14 23688332
14 10957519
14 11098304
14 16142684
14 68470278
14 47869246
14 19041462
14 39531327
14 9058923
14 12431305
14 14229331
14 12075949
14 24235803
14 22977787
14 46584070
14 34473694
14 46700060
14 46531807
14 17674022
14 11702605
14 22613601
14 16283781
14 20342985
14 33216192
14 24332576
14 19955222
14 22254932
14 23187423
14 19849203
14 9037911
14 13071038
14 17598811
14 21112291
14 46088570
14 28525008
14 39743651
14 41002773
14 17468412
14 47834235
14 45913062
14 46963690
14 14222676
14 47654817
14 12244587
14 14686108
14 16328781
14 21147487
14 23592087
14 13293404
14 18645867
14 7708982
14 20825545
14 20603898
14 9572622
14 12609702
14 12125782
14 14381004
14 9894127
14 22563929
14 16997800
14 10365579
14 46431054
14 18915067
14 17863324
14 18018360
14 20444488
14 15864178
14 36225019
14 27825406
14 31612623
14 37977080
14 9067350
14 10233936
14 46777723
14 25220196
14 17583778
14 9929226
14 7195289
14 25743337
14 5368138
14 9654356
14 22552351
14 16409383
14 13878673
14 46715897
14 32035974
14 12398150
14 42602311
14 32138934
14 14674539
14 94420569
14 46344596
14 13413826
14 27983318
14 20628749
14 24157556
14 20661829
14 9685545
14 15961301
14 19951541
14 48726219
14 34839637
14 39446350
14 38711436
14 40979012
14 48584262
14 47323989
14 67078322
14 19299414
14 37950794
14 23409893
14 46736246
14 9425304
14 21106857
14 25086136
14 18077500
14 12175352
14 9731610
14 46287597
14 24729464
14 46889993
14 27424932
14 93335628
14 25987418
14 66245603
14 17956853
14 44845799
14 30355608
14 46759752
14 20407084
14 22522268
14 46884538
14 11325641
14 26501232
14 22024409
14 27894830
14 46886896
14 15385943
14 24570103
14 75313561
14 22628017
14 20454478
14 22814006
14 8063413
14 6891516
14 6034221
14 32896927
14 9399368
14 30674306
14 47508602
14 6271139
14 22489167
14 19418293
14 35485649
14 10687675
14 22436859
14 39939562
14 27262894
14 5271119
14 10121794
14 27376270
14 47195874
14 11355323
14 20752443
14 22563417
14 36960892
14 12400536
14 30686554
14 18899660
14 66951464
14 10332869
14 30563727
14 25220499
14 16780073
14 45525973
14 43902930
14 17576844
14 21459059
14 15684357
14 19819124
14 9466070
14 9687552
14 30272353
14 6594079
14 13394277
14 16743005
14 24607103
14 29802667
14 31341829
14 47890279
14 13414460
14 7430285
14 5664738
14 19804287
14 13228357
14 9275422
14 40259697
14 37392417
14 21557605
14 11744942
14 16323295
14 46582684
14 71259107
14 10241032
14 42108366
14 5444271
14 18308933
14 8584422
14 7594162
14 5403389
14 7057938
14 23159931
14 21632849
14 46528741
14 14809612
14 26945077
14 10711774
14 48192206
14 20410685
14 10648478
14 26633022
14 8460224
14 24010187
14 6636818
14 6956471
14 23853343
14 8852565
14 13213669
14 6387018
14 10503447
14 5468906
14 24433522
14 5248795
14 14871284
14 28646941
14 19426008
14 35975187
14 22651573
14 70824794
14 21627357
14 33188602
14 33210326
14 8745670
14 9161062
14 7426450
14 11554153
14 11718582
14 10603005
14 6774009
14 10527927
14 36232202
14 34649131
14 48518958
14 5607201
14 55628123
14 41511688
14 46692671
14 46358468
14 17289855
14 6421725
14 4659037
14 8797355
14 6541917
14 9450719
14 7894307
14 18149768
14 30322796
14 35399413
14 13081205
14 18853015
14 29139366
14 21009445
14 9289375
14 12109733
14 21025101
14 10744766
14 7967708
14 19296901
14 16243415
14 8673480
14 8316785
14 13178170
14 9294447
14 47164872
14 39287312
14 5364786
14 30234021
14 41559303
14 37616128
14 30319432
14 26583452
14 46120326
14 12971756
14 25964848
14 11737225
14 18212800
14 10569506
14 11245137
14 8659929
14 5015706
14 13541585
14 5229305
14 36228113
14 20691819
14 12968336
14 11578786
14 28353441
14 15080493
14 25903248
14 32482735
14 24832420
14 22832555
14 15615524
14 17252679
14 10846269
14 14988132
14 23379643
14 37463611
14 24457084
14 18963448
14 35912005
14 7240819
14 11930903
14 14006788
14 25026000
14 36103694
14 17975061
14 24177653
14 20877094
14 24480933
14 27300785
14 6447951
14 27106745
14 21685886
14 53343877
14 68296696
14 16727753
14 27567082
14 69189401
14 57524179
14 32745230
14 40158296
14 51876764
14 9253683
14 7204101
14 10655330
14 10955083
14 14769390
14 19065734
14 9270434
14 21905354
14 29961059
14 22174722
14 18505465
14 47262342
14 20923609
14 33984560
14 11995659
14 18595901
14 9058670
14 15256109
14 19199286
14 17204438
14 13478721
14 53656694
14 48177051
14 37552852
14 8623027
14 10420319
14 17505872
14 20277858
14 18871450
14 22127383
14 31801624
14 47253001
14 25656049
14 46312285
14 21584687
14 32913330
14 5716652
14 9336536
14 11649394
14 46790540
14 15173608
14 24314567
14 9080270
14 29247237
14 9214442
14 24570005
14 21915800
14 26943096
14 21092821
14 24354110
14 26035046
14 46996448
14 20825479
14 47813483
14 23919238
14 13273325
14 24492330
14 26240300
14 23171504
14 10129024
14 12689369
14 18882960
14 23574676
14 9161167
14 16731199
14 15219868
14 44431568
14 26726782
14 11793503
14 26546387
14 28536107
14 88383915
14 24238399
14 46257850
14 13403556
14 16243273
14 12150313
14 25472966
14 21669130
14 18303613
14 8723184
14 13748279
14 14403471
14 18924881
14 10883085
14 3878198
14 5335475
14 47292520
14 23611621
14 25918027
14 48277876
14 46090873
15 7069605
15 12617187
15 12055642
15 8851039
15 19163238
15 8854329
15 8067847
15 7156694
15 12136048
15 19664908
15 29328458
15 18438725
15 21622782
15 16617194
15 17393927
15 4189075
15 8531571
15 19347481
15 9006101
15 13987689
15 6040811
15 27542059
15 32013559
15 24214992
15 13690313
15 6525769
15 26053090
15 23206159
15 26430293
15 18724879
15 5624886
15 5274949
15 7239402
15 18963244
15 36336644
15 19709463
15 20810194
15 27325132
15 25835716
15 17927381
15 27734152
15 46748674
15 47255395
15 47204129
15 17309477
15 46465346
15 13493954
15 35587132
15 54399855
15 25245164
15 20883585
15 10483535
15 13855243
15 13984636
15 10301221
15 52655739
15 37915839
15 22844029
15 26092598
15 36119297
15 47090857
15 31168093
15 32349900
15 25866464
15 21064146
15 6219525
15 16202858
15 11579520
15 4870913
15 15826980
15 20543414
15 23166462
15 13351797
15 58905251
15 18379493
15 42982129
15 27604466
15 37556978
15 22137633
15 25896890
15 93327347
15 16213467
15 28072752
15 22021827
15 26914095
15 11922219
15 22189621
15 19002903
15 11306154
15 47662417
15 48322490
15 28254487
15 24623598
15 32037272
15 16875599
15 43893018
15 32080999
15 46083485
15 10558153
15 47589842
15 17831856
15 13230776
15 19967109
15 18638729
15 21295798
15 22419433
15 25854067
15 10297895
15 13485630
15 10927665
15 21124506
15 34313455
15 15301506
15 47458996
15 15264600
15 24033302
15 17323958
15 20759575
15 24936141
15 9522958
15 36372029
15 15279507
15 25971175
15 46624197
15 5493661
15 46602236
15 16712209
15 29742545
15 18776333
15 6907145
15 11924879
15 19125263
15 15468890
15 14549568
15 16214595
15 8295965
15 48253569
15 36618662
15 42778185
15 47297369
15 5162112
15 22641327
15 18235844
15 32531459
15 11577408
15 47650363
15 22456637
15 27697135
15 25121078
15 18002396
15 19450436
15 12717691
15 21748779
15 47943149
15 46913536
15 47854166
15 9809302
15 93843470
15 22096470
15 59887583
15 54664919
15 48151549
15 8257642
15 11882917
15 4548286
15 5913520
15 8209148
15 19851441
15 6520520
15 24939237
15 8542219
15 25141324
15 28450411
15 16644986
15 35517799
15 23455518
15 24169403
15 27391714
15 46667318
15 23910846
15 27922187
15 20498002
15 17601304
15 7506135
15 21928950
15 23096493
15 16826132
15 6405228
15 19201704
15 26567899
15 19182630
15 25536940
15 47446669
15 7901827
15 47675119
15 6978240
15 11851965
15 8115861
15 18933386
15 10264618
15 33625616
15 51867447
15 19458826
15 8565715
15 22950535
15 13159493
15 46433806
15 8606414
15 4210736
15 5892721
15 8812139
15 14361500
15 17321730
15 24532540
15 7577723
15 8947109
15 14505209
15 12036456
15 15460957
15 7379343
15 5810529
15 15283538
15 25690034
15 28434997
15 10713751
15 18704917
15 46417610
15 24037185
15 21827710
15 27172543
15 22309511
15 19965232
15 28778973
15 22097586
15 8580062
15 24739794
15 48204740
15 47902056
15 9509868
15 36145063
15 44251111
15 36409657
15 35150019
15 42856141
15 20904925
15 14586637
15 5228085
15 14293086
15 12622089
15 9630579
15 35215172
15 7049712
15 46776400
15 47634319
15 25904084
15 34120202
15 46898939
15 40616659
15 16170672
15 46710019
15 45678382
15 20970474
15 46548491
15 17122570
15 15332237
15 34278841
15 33446334
15 25992138
15 28037575
15 23351453
15 42013330
15 27064866
15 17669355
15 94579982
15 5381996
15 46956942
15 51878523
15 46691158
15 46482451
15 19021368
15 11080523
15 10978140
15 21534735
15 9405052
15 4610702
15 8231199
15 4741208
15 5340338
15 7267943
15 13105957
15 24955633
15 47537888
15 28343424
15 19120509
15 26998690
15 15614067
15 6867423
15 22404707
15 22194765
15 36454241
15 21939178
15 23338975
15 23605701
15 48229595
15 23998599
15 38551566
15 21753937
15 32469652
15 48429240
15 13891394
15 25017765
15 18620764
15 47534013
15 26574747
15 39822973
15 19117667
15 50824569
15 49602552
15 22387827
15 41245225
15 77484383
15 45684636
15 9092888
15 116831151
15 51035847
15 31202953
15 26846749
15 25063885
15 26586840
15 21063187
15 28997657
15 6223360
15 48329210
15 47537323
15 25173041
15 24607895
15 28544917
15 8472485
15 37622666
15 45713838
15 69692378
15 74677244
15 26158038
15 8873884
15 14841620
15 20440554
15 18918934
15 18962579
15 16576407
15 26751082
15 24669365
15 6292648
15 46485437
15 25221945
15 62099835
15 32515529
15 24690862
15 23356303
15 22177737
15 27696777
15 18582407
15 32198510
15 7871445
15 21727650
15 28582355
15 25790054
15 26365317
15 18380797
15 23752786
15 11302277
15 21628164
15 7401856
15 17981723
15 26100079
15 47785359
15 64526875
15 25685014
15 21886351
15 29745575
15 20990923
15 25436609
15 8681950
15 18405521
15 21596326
15 26476611
15 46486296
15 25291784
15 58941513
15 69766145
15 28105597
15 22167305
15 42779504
15 40891265
15 19419295
15 46459476
15 9458108
15 15090605
15 12389727
15 24544676
15 28181938
15 12493761
15 37974148
15 47980873
15 46225256
15 19516813
15 24183750
15 20784817
15 17613324
15 15677354
15 20737096
15 19857629
15 19088737
15 20316357
15 5889220
15 21049671
15 47148945
15 47128509
15 46173245
15 84712682
15 11088166
15 24968290
15 11622705
15 46665044
15 15281532
15 20691278
15 35107754
15 46871992
15 27906832
15 43750505
15 45018550
15 62296930
15 68135237
15 44991866
15 68205849
15 73889353
15 24773859
15 19974366
15 26224519
15 28842645
15 24570839
15 20117287
15 27984544
15 19014695
15 21560006
15 8002206
15 28022984
15 36901118
15 54241934
15 32154857
15 45053276
15 46514797
15 21338128
15 15228731
15 24591096
15 21012111
15 17880730
15 15272849
15 20184851
15 19618578
15 28305689
15 69239062
15 69849300
15 8825080
15 93526492
15 53457285
15 24240467
15 42722638
15 35431224
15 12970323
15 23160806
15 19828370
15 14582152
15 13046514
15 30840689
15 24141715
15 46691007
15 19619802
15 12367179
15 16842583
15 46018261
15 18798755
15 24643865
15 17743626
15 9877260
15 5892051
15 8450861
15 10167288
15 33894337
15 46438133
15 15336967
15 26967975
15 26803508
15 29120768
15 46529748
15 65354157
15 24955527
15 25884818
15 7874103
15 7007740
15 22129750
15 11860337
15 16790671
15 24974128
15 20515325
15 28352012
15 35420503
15 46508875
15 92848412
15 45741369
15 21825271
15 9674568
15 57891265
15 27711964
15 23253821
15 48054485
15 23475528
15 66440391
15 22222905
15 22697822
15 21475928
15 47113501
15 28184106
15 25129274
15 16971515
15 19693000
15 33556100
15 47673763
15 47273788
15 20653716
15 49721939
15 17743461
15 18896825
15 43372289
15 9524820
15 25305088
15 15871439
15 26436419
15 24845652
15 16738133
15 47513354
15 13799267
15 25874367
15 26422307
15 26982092
15 21492283
15 8269852
15 35241275
15 76565029
15 20706127
15 9719361
15 10500890
15 16592511
15 13778358
15 7826135
15 10508710
15 27513825
15 32685554
15 32404140
15 45559656
15 5621848
15 52481131
15 22225041
15 20793149
15 21258674
15 47115502
15 26743043
15 12585047
15 18787257
15 46633508
15 23492413
15 12237433
15 29457361
15 8154122
15 66995515
15 25460693
15 94527573
15 20560271
15 47355318
15 21983805
15 10504779
15 27282649
15 14847292
15 6321398
15 30551475
15 17301082
15 22747326
15 29547191
15 17571998
15 29533954
15 8778298
15 47246814
15 14925876
15 29180477
15 22917294
15 63278454
15 59864633
15 51793596
15 52156897
15 9168387
15 20361342
15 12980582
15 10759932
15 11213548
15 11412276
15 11427585
15 28882615
15 48757411
15 12733342
15 37044777
15 97190632
15 10352707
15 23575500
15 25763039
15 31240880
15 45651797
15 36711402
15 29341251
15 7369479
15 24757230
15 15952588
15 18461756
15 16333582
15 28385789
15 48627202
15 49566710
15 47675374
15 49661025
15 39960312
15 14808904
15 53756768
15 23502831
15 45809554
15 28955977
15 19903778
15 26067967
15 7153406
15 47531133
15 15941983
15 12617064
15 47186971
15 22555428
15 98159871
15 13259519
15 48725197
15 11040084
15 47575091
15 40788446
15 11184501
15 25603157
15 19106723
15 25576454
15 28198348
15 19793437
15 10620061
15 46809330
15 47472105
15 48116203
15 15920485
15 45946336
15 16992811
15 13319194
15 64646159
15 36500756
15 68550466
15 23354238
15 13348050
15 32030364
15 21494991
15 21925855
15 21360762
15 16050182
15 7261952
15 47372823
15 30868841
15 47314122
15 47604565
15 34732376
15 37436760
15 40816095
15 69620060
15 45602052
15 39720621
15 19838314
15 27104703
15 24462951
15 15405035
15 12179446
15 6834306
15 29078543
15 50277132
15 47147655
15 21858300
15 37951390
15 23402623
15 22250490
15 42404200
15 59048418
15 28883631
15 7229949
15 46940659
15 21420092
15 22765989
15 29533677
15 20799837
15 12956569
15 21957493
15 48492598
15 48116549
15 46598908
15 48124788
15 48611462
15 48310633
15 14312613
15 45362440
15 47803710
15 20939817
15 72221975
15 24686545
15 47288022
15 6975960
15 20005330
15 30831304
15 24050225
15 17522405
15 47049753
15 13217503
15 14213786
15 41152885
15 17861235
15 49784606
15 21951577
15 48576832
15 48654421
15 25155757
15 22440031
15 23960696
15 25899030
15 20527228
15 19940317
15 5230888
15 5066411
15 18623542
15 16807120
15 13604695
15 10884929
15 14346618
15 7054261
15 12438598
15 13375257
15 9245492
15 13587457
15 47339230
15 28021656
15 12731625
15 20380394
15 24749262
15 45151548
15 46982488
15 10210103
15 47146365
15 31168672
15 26474884
15 51580877
15 21053737
15 7345520
15 35070665
15 12107763
15 24691862
15 8273649
15 8550559
15 11433021
15 12465358
15 12501277
15 22404241
15 40094141
15 5402222
15 43985552
15 43928484
15 11838815
15 46752832
15 46422047
15 47152823
15 20215028
15 8857933
15 48218294
15 6471235
15 12083088
15 8209410
15 13727160
15 10803620
15 47873862
15 51844400
15 20989409
15 39732089
15 47771719
15 23304467
15 65586221
15 26402496
15 21714310
15 26778566
15 29667415
15 24495390
15 5683885
15 4791653
15 24989377
15 10727459
15 6217791
15 5767237
15 18427729
15 9807622
15 11604256
15 24424388
15 28701053
15 26237114
15 48081858
15 28091157
15 25590664
15 19124529
15 17445904
15 7967115
15 19379067
15 19963002
15 17963681
15 10587579
15 8339514
15 23173970
15 47954165
15 69223918
15 16614455
15 34701735
15 34707387
15 26906723
15 46513683
15 69448741
15 21789587
15 14227267
15 30444437
15 25008376
15 16653672
15 9450038
15 34116603
15 24259722
15 19070534
15 31516918
15 6767535
15 25723457
15 57451759
15 47533139
15 48323432
15 35894507
15 47261270
15 19831436
15 42377500
15 22777189
15 29756015
15 34285727
15 22035100
15 24308081
15 8997451
15 25550811
15 46575456
15 9966708
15 47507406
15 15011414
15 11713455
15 18547887
15 23557776
15 15029104
15 10287942
15 20412370
15 19383060
15 17124004
15 10279306
15 36054898
15 42767651
15 38751654
15 93448814
15 15123456
15 51908347
15 15453554
15 16245367
15 25770629
15 23972408
15 14822105
15 9857168
15 20892694
15 42148375
15 75043990
15 38731393
15 63973331
15 47329898
15 48894216
15 14067166
15 34850049
15 46453282
15 47540104
15 28364849
15 18788504
15 31729614
15 10353346
15 12148142
15 17452967
15 45385218
15 22409638
15 20203600
15 47197755
15 19877550
15 26613688
15 46788241
15 28483859
15 17997606
15 24804307
15 32968981
15 5486592
15 10778642
15 30088467
15 28113481
15 4804800
15 20588747
15 10866225
15 22863198
15 12776771
15 26484646
15 49953483
15 40212214
15 46383931
15 47218882
15 31141608
15 19861511
15 35192510
15 20973246
15 15906905
15 19919226
15 30827754
15 19775624
15 26866701
15 8979209
15 17943419
15 9122546
15 28744582
15 10404108
15 5132680
15 19015186
15 46235280
15 46198322
15 18757571
15 10222804
15 11518959
15 12249742
15 6848336
15 19711784
15 20335851
15 28005052
15 20923630
15 11075539
15 14321282
15 14689996
15 17596731
15 20278948
15 27035109
15 47726016
15 11194423
15 20313841
15 16322411
15 7718697
15 15127987
15 10057560
15 20570318
15 10137259
15 14766457
15 18162151
15 47518675
15 13714078
15 22346856
15 28537807
15 25255125
15 16409386
15 10621013
15 28317738
15 11742256
15 5439003
15 24891160
15 15357676
15 25392259
15 14018409
15 20405253
15 19295976
15 15425827
15 47691879
15 18283807
15 11670075
15 48097555
15 49067779
15 50215567
15 12008987
15 36872924
15 30878966
15 19705028
15 29196510
15 47842001
15 36679674
15 22143435
15 21550049
15 25087920
15 47633841
15 27283132
15 110749143
15 47827440
15 65689430
15 51497811
15 28927608
15 38546487
15 5701446
15 15949836
15 26527842
15 6806909
15 11460099
15 23698142
15 10929575
15 6175680
15 14023072
15 19651747
15 9167449
15 9860698
15 39603590
15 47885836
15 15257827
15 28115666
15 17694867
15 46296146
15 13203025
15 30588172
15 22467911
15 46282657
15 17375959
15 47030615
15 41784653
15 66107504
15 23047432
15 45765626
15 35560399
15 31943436
15 46572316
15 10635842
15 5057250
15 5616233
15 10208933
15 12863422
15 11883065
15 17818633
15 10924982
15 46808789
15 16189496
15 17202278
15 46127395
15 18948963
15 30588422
15 12128418
15 7923440
15 7354687
15 7034782
15 7910162
15 25369384
15 10290755
15 12194338
15 6151731
15 8881462
15 13741054
15 4652851
15 22305036
15 47619512
15 19822459
15 46850192
15 14526297
15 5299249
15 8984494
15 4436638
15 5891175
15 19284528
15 7068007
15 7715621
15 5102357
15 47280669
15 29471074
15 47824357
15 26272752
15 35677355
15 25745794
15 8306055
15 22018228
15 6146786
15 7995978
15 22530881
15 21017174
15 6743015
15 16410083
15 10599419
15 30856671
15 48367122
15 46273695
15 36627523
15 47993245
15 28887052
15 20715577
15 20989968
15 18662836
15 6847567
15 26741142
15 6691574
15 11013763
15 8213635
15 16500403
15 17474495
15 13670213
15 39033233
15 44375273
15 28010470
15 47243210
15 46045579
15 22851882
15 54941197
15 40675662
15 27522620
15 46037796
15 24141719
15 48308872
15 13827012
15 8049663
15 6613619
15 8789891
15 10528961
15 21083891
15 6835230
15 20640244
15 20678373
15 30199569
15 30427487
15 46251007
15 35456724
15 24731724
15 11146736
15 17134563
15 5466362
15 4834254
15 14975370
15 19324258
15 17584571
15 21847381
15 21273083
15 17225407
15 47145843
15 23638890
15 5414525
15 20313418
15 8656187
15 8311919
15 19191315
15 14115280
15 20574361
15 28790984
15 42256722
15 46961578
15 46350565
15 24167770
15 21909656
15 31183461
15 44384002
15 58427681
15 6591581
15 20481786
15 5799303
15 5589331
15 8598251
15 19427488
15 14867541
15 8900296
15 27545552
15 10766683
15 38621599
15 31648078
15 20810880
15 45229819
15 20784797
15 8487506
15 46381474
15 22011975
15 17037255
15 17012571
15 20607562
15 11589263
15 46836664
15 13996009
15 24296205
15 22287411
15 48110482
15 45429416
15 46963940
15 19649236
15 29766436
15 44927425
15 5226669
15 12857108
15 16806339
15 17791376
15 15034554
15 22633477
15 10447569
15 13348762
15 35288210
15 9296100
15 10525086
15 10215760
15 10596848
15 31217524
15 24904722
15 6649649
15 33990137
15 73744544
15 21126648
15 18573047
15 22755982
15 25917334
15 32726625
15 35176434
15 25836124
15 25264192
15 26258317
15 26054750
15 12264446
15 47026210
15 46858593
15 26274894
15 46379262
15 10295527
15 12016864
15 8553767
15 22858809
15 18980618
15 14156439
15 16411879
15 13978564
15 15367780
15 22386587
15 18398026
15 18694131
15 11399449
15 13969935
15 20040163
15 41102245
15 16121548
15 33729032
15 68644594
15 20317164
15 24241007
15 10652167
15 8980742
15 11449586
15 9012888
15 7547379
15 7415459
15 5321124
15 5563420
15 32117142
15 13302825
15 13291395
15 10732452
15 6319935
15 10909136
15 22001598
15 19377000
15 10396343
15 20132116
15 20243266
15 12737661
15 19445886
15 7307970
15 14358739
15 21644406
15 10344701
15 9886414
15 18501937
15 18650189
15 27332857
15 12503107
15 45875863
15 46083470
15 22095110
15 46911571
15 19616790
};
\addplot [blue, dashed]
table {%
3 47194067
4 47718402
5 47117642
6 47629805
7 48014968.77
8 48195499
9 48650924
10 52244703
11 61894339
12 63936020
13 66729021
14 72234955
15 73174688
16 78568612
17 85852335
18 89583957
19 94129442
20 96788823
21 73616862
22 0
23 94274171
24 0
25 111964336
};
\addplot [blue]
table {%
3 0
4 0
5 0
6 0
7 47462326.75
8 47443525.3
9 48733935.51
10 52369697.4
11 58433426.1600001
12 65263291.6
13 70483989.03
14 73730412.4
15 79244114.46
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
};
\end{axis}

\end{tikzpicture}

==> include/plot_priv1.tex <==
% This file was created by matplotlib2tikz v0.5.4.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xmin=0, xmax=0.5,
ymin=0, ymax=0.5,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [blue]
table {%
0 0.165
0.01 0.158
0.02 0.166
0.03 0.158
0.04 0.133
0.05 0.149
0.06 0.157
0.07 0.15
0.08 0.144
0.09 0.156
0.1 0.155
0.11 0.152
0.12 0.135
0.13 0.157
0.14 0.159
0.15 0.127
0.16 0.16
0.17 0.139
0.18 0.144
0.19 0.129
0.2 0.131
0.21 0.123
0.22 0.126
0.23 0.151
0.24 0.122
0.25 0.118
0.26 0.128
0.27 0.126
0.28 0.127
0.29 0.113
0.3 0.105
0.31 0.117
0.32 0.125
0.33 0.112
0.34 0.116
0.35 0.105
0.36 0.124
0.37 0.116
0.38 0.112
0.39 0.093
0.4 0.108
0.41 0.118
0.42 0.091
0.43 0.101
0.44 0.103
0.45 0.103
0.46 0.091
0.47 0.113
0.48 0.092
0.49 0.106
0.5 0.097
};
\addplot [blue, dashed]
table {%
0 0.165222159856309
0.01 0.169416890681004
0.02 0.16907363928289
0.03 0.166877294189858
0.04 0.1530649563582
0.05 0.164040780141844
0.06 0.167988219911135
0.07 0.180802025630426
0.08 0.168502420865978
0.09 0.190572358054186
0.1 0.184734166666667
0.11 0.181966063395753
0.12 0.17578925604158
0.13 0.208656832298137
0.14 0.212932703321879
0.15 0.191371951219512
0.16 0.209126544656126
0.17 0.201712803365333
0.18 0.201161150864639
0.19 0.203579992030209
0.2 0.210699789325843
0.21 0.205131912734652
0.22 0.206864357180147
0.23 0.227014724064291
0.24 0.218406756642051
0.25 0.213338254000134
0.26 0.227923839164915
0.27 0.223392586674078
0.28 0.229687712954593
0.29 0.231996420460016
0.3 0.220780777667503
0.31 0.229807228915663
0.32 0.225486040202508
0.33 0.228407486524399
0.34 0.230138181818182
0.35 0.244816616008105
0.36 0.245548692498568
0.37 0.246288636363636
0.38 0.242763157182672
0.39 0.235871925851283
0.4 0.240289651115435
0.41 0.247637003849641
0.42 0.24365
0.43 0.242619047619048
0.44 0.254718654738897
0.45 0.25660063559322
0.46 0.238220602172487
0.47 0.25844045174538
0.48 0.24611092078718
0.49 0.249993902439024
0.5 0.243033
};
\addplot [red]
table {%
0 6.45554221107882e-08
0.01 0.000170145039495209
0.02 1.21860586206929e-05
0.03 0.000103712211791738
0.04 0.000581593821976361
0.05 0.000305180759217689
0.06 0.00015859476809604
0.07 0.00121145954977534
0.08 0.000805110704900202
0.09 0.00146900488020303
0.1 0.00110674416643125
0.11 0.00113882929267345
0.12 0.00221483127606528
0.13 0.00311961980624598
0.14 0.00335436524361167
0.15 0.0053360640504614
0.16 0.00280574387392064
0.17 0.0048166121033191
0.18 0.00397496398565403
0.19 0.00689319640286045
0.2 0.00769627632466418
0.21 0.00841287947381329
0.22 0.00807361434975426
0.23 0.00651647944048598
0.24 0.0112085878401919
0.25 0.0111867706634226
0.26 0.011640466240618
0.27 0.0112188807975052
0.28 0.0122611310728685
0.29 0.016767043548
0.3 0.0165724077983194
0.31 0.0150435108335904
0.32 0.0119010124402181
0.33 0.0162168441327961
0.34 0.015414862509374
0.35 0.0227728787991844
0.36 0.016639434468988
0.37 0.0193370313084157
0.38 0.0197695244868195
0.39 0.0248547727692206
0.4 0.0204944481872538
0.41 0.0190231410466524
0.42 0.027947843896933
0.43 0.0236565967812619
0.44 0.026310943735582
0.45 0.0268554709788738
0.46 0.0263424370348769
0.47 0.0235772598161287
0.48 0.0282623185593964
0.49 0.023826296216896
0.5 0.0253188097243665
};
\addplot [red, dashed]
table {%
0 0.360543703510664
0.01 0.364751576840714
0.02 0.363147580560558
0.03 0.369260517141857
0.04 0.370208274756959
0.05 0.381171299419019
0.06 0.374562384747367
0.07 0.39332654867113
0.08 0.39023589884458
0.09 0.40523318220316
0.1 0.390559165419679
0.11 0.403045467042017
0.12 0.409629258323712
0.13 0.417981855656832
0.14 0.427834898907016
0.15 0.421709016302767
0.16 0.417720343789602
0.17 0.425908231506804
0.18 0.425709800093808
0.19 0.430064879692915
0.2 0.451907434774146
0.21 0.429526317462004
0.22 0.441759452973999
0.23 0.445334376204459
0.24 0.456365304991618
0.25 0.450844469801783
0.26 0.468425691847657
0.27 0.457002854285556
0.28 0.468772716671535
0.29 0.461012367607346
0.3 0.471586844407032
0.31 0.480719879231755
0.32 0.465001297036948
0.33 0.473892631967081
0.34 0.47841750115321
0.35 0.482667445913001
0.36 0.48766487767916
0.37 0.486867905823799
0.38 0.489999053760154
0.39 0.491634611234849
0.4 0.484310812081957
0.41 0.493394437302868
0.42 0.495820747201082
0.43 0.491061002021817
0.44 0.497798959002687
0.45 0.499176846447638
0.46 0.496511953504678
0.47 0.497388278132552
0.48 0.499509027476188
0.49 0.499388572863836
0.5 0.499906217741193
};
\end{axis}

\end{tikzpicture}
